Post-T Tauri Stars in the Nearest OB Association

We present results of a spectroscopic survey of X-ray- and proper motion-selected samples of late-type stars in the Lower Cen-Cru (LCC) and Upper Cen-Lup (UCL) subgroups of the nearest OB association: Sco-Cen. The primary goals of the survey are to determine the star-formation history of the OB subgroups, and to assess the frequency of accreting stars in a sample dominated by ``post-T Tauri'' pre-MS stars. We investigate two samples: (1) ACT and TRC proper motion candidates with X-ray counterparts in the ROSAT All-Sky Survey BSC, and (2) G and K-type Hipparcos candidate members (de Zeeuw et al. 1999). We obtained optical spectra of 130 candidates with the MSSSO 2.3-m DBS. Pre-MS stars were identified by (1) strong Li 6707A absorption, (2) subgiant surface gravities, (3) proper motions consistent with Sco-Cen membership, and (4) HRD positions consistent with being pre-MS. We demonstrate that measuring the gravity-sensitive band-ratio of Sr II 4077A to Fe I 4071A is a valuable means of discriminating pre-MS and ZAMS stars. Depending on the choice of evolutionary tracks, we find the mean pre-MS ages to range between 17-23 Myr (LCC), and 15-22 Myr (UCL). Accounting for observational uncertainties, it appears that 95% of the low-mass star-formation in each subgroup occurred in less than 8 Myr (LCC) and 12 Myr (UCL). We find main sequence turn-off ages for Hipparcos B-type members to be 16+-1 Myr (LCC) and 17+-1 Myr (UCL). Contrary to previous findings, it appears that LCC is coeval with, or slightly older than, UCL. Only 1 out of 110 (0.9^+2.1_-0.8 %) pre-MS solar-type stars in the sample with ages of 13+-1 (s.e.)+-6 (1sigma) Myr and masses of 1.3+-0.2 Msun shows both enhanced Halpha emission and a K-band excess indicative of accretion from a truncated circumstellar disk. (abridged)

==> (inline-0) <==
\begin{deluxetable}{ccccccccccl}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.01in} 
\rotate
\tablewidth{0pt}
\tablecaption{Properties of de Zeeuw {\it et al.} (1999) Sco-Cen G-K Candidate Members\label{tab_hip}}
\tablehead{
{(1)}  &{(2)}   &{(3)}                                 & {(4)}                          &{(5)}& {(6)}   & {(7)} & {(8)}  & {(9)} & {(10)} & {(11)}\\
{Name} &{OB}    & {$\alpha$~~$\delta$ (J2000.0)}       & {$\mu_{\alpha*}$, $\mu_\delta$}& {V} & {$\bvj$}& {SpT} & {J}    & {H}   & {K$_s$}& {notes} \\
{HIP}  &{Grp.}  & {h~~m~~s~~$^\circ$~~\arcmin~~\arcsec}& {(mas/yr)}                     &{(mag)}& {(mag)}   & {MSS} & {(mag)}  & {(mag)} & {(mag)}  & 
}
\startdata
57524& LCC& 11:47:24.55 -49:53:03.0& -33.7$\pm$0.8  -10.2$\pm$1.0 & 9.07 & 0.63$\pm$0.02 & G3/5VPq2    & 7.91$\pm$0.02 & 7.59$\pm$0.06 & 7.51$\pm$0.02 &1RXS J114724.3-495250, TWA 19A\\ 
58996& LCC& 12:05:47.48 -51:00:12.1& -37.5$\pm$0.8  -11.5$\pm$0.8 & 8.89 & 0.63$\pm$0.02 & G1Vq1       & 7.67$\pm$0.01 & 7.37$\pm$0.03 & 7.27$\pm$0.01 &var(0.06), 1RXS J120547.8-510007\\     
59854& LCC& 12:16:27.84 -50:08:35.8& -29.1$\pm$1.3  ~-8.6$\pm$1.0 & 9.34 & 0.67$\pm$0.02 & G3Vq1       & 8.04$\pm$0.01 & 7.69$\pm$0.02 & 7.61$\pm$0.03 &1RXS J121627.9-500829\\
60885& LCC& 12:28:40.05 -55:27:19.3& -34.9$\pm$0.8  -16.0$\pm$0.7 & 8.89 & 0.64$\pm$0.02 & G1q4        & 7.68$\pm$0.02 & 7.40$\pm$0.05 & 7.28$\pm$0.03 &var(0.02), 1RXS J122840.3-552707\\    
60913& LCC& 12:29:02.25 -64:55:00.6& -37.5$\pm$1.2  -11.4$\pm$0.9 & 9.04 & 0.73$\pm$0.02 & G5Vq1       & 7.60$\pm$0.01 & 7.26$\pm$0.01 & 7.14$\pm$0.01 &...\\
62445& LCC& 12:47:51.87 -51:26:38.2& -30.4$\pm$1.0  ~-8.7$\pm$1.0 & 9.52 & 0.80$\pm$0.03 & G8/K0Vq3    & 7.79$\pm$0.01 & 7.38$\pm$0.03 & 7.25$\pm$0.01 &var(0.10), 1RXS J124751.7-512638\\   
63797& LCC& 13:04:30.96 -65:55:18.5& -42.4$\pm$1.0  -14.2$\pm$0.8 & 8.48 & 0.74$\pm$0.01 & G3Vq1       & 7.02$\pm$0.04 & 6.79$\pm$0.02 & 6.71$\pm$0.01 &... \\
63847& LCC& 13:05:05.29 -64:13:55.3& -36.5$\pm$1.1  -19.5$\pm$1.3 & 9.18 & 0.73$\pm$0.02 & G5Vq4       & 7.78$\pm$0.01 & 7.44$\pm$0.03 & 7.36$\pm$0.03 &var(0.03)      \\
65423& LCC& 13:24:35.12 -55:57:24.2& -29.0$\pm$1.0  -13.0$\pm$1.0 & 9.59 & 0.66$\pm$0.03 & (G3w)F7q2   & 8.45$\pm$0.01 & 8.16$\pm$0.03 & 8.10$\pm$0.01 &1RXS J132435.3-555719\\
65517& LCC& 13:25:47.83 -48:14:57.9& -39.0$\pm$1.2  -20.3$\pm$1.0 & 9.76 & 0.60$\pm$0.04 & K0/2V+(G)q3 & 8.50$\pm$0.02 & 8.18$\pm$0.03 & 8.08$\pm$0.03 &var(0.05, P=1.09d),V966 Cen,1RXS J132548.2-481451   \\  
66001& LCC& 13:31:53.61 -51:13:33.1& -29.0$\pm$1.5  -20.1$\pm$1.1 & 9.84 & 0.72$\pm$0.04 & G5/6Vq3     & 8.43$\pm$0.01 & 8.00$\pm$0.03 & 7.83$\pm$0.01 &1RXS J133152.6-511335\\
66941& LCC& 13:43:08.69 -69:07:39.5& -32.7$\pm$0.7  -19.8$\pm$0.9 & 7.57 & 0.74$\pm$0.01 & G2IV/Vq2    & 6.21$\pm$0.01 & 5.85$\pm$0.03 & 5.77$\pm$0.01 &var(0.08),CCDM 1343-6908,1RXS J134306.8-690754   \\  
67522& UCL& 13:50:06.28 -40:50:08.8& -29.3$\pm$1.5  -22.9$\pm$1.0 & 9.79 & 0.67$\pm$0.04 & G1Vq2       & 8.58$\pm$0.01 & 8.30$\pm$0.04 & 8.16$\pm$0.02 &1RXS J135005.7-405001\\
68726& UCL& 14:04:07.12 -37:15:50.5& -16.9$\pm$0.8  -16.7$\pm$0.7 & 7.11 & 0.72$\pm$0.02 & G3IV/Vq3    & 5.29$\pm$0.00 & 5.40$\pm$0.04 & 4.92$\pm$0.05 &CCDM 14041-3716     \\
71178& UCL& 14:33:25.78 -34:32:37.7& -28.1$\pm$1.6  -28.0$\pm$1.4 &10.18 & 0.81$\pm$0.06 & G8/K0Vq3    & 8.52$\pm$0.01 & 8.06$\pm$0.02 & 7.94$\pm$0.02 &var(0.15), V1009 Cen   \\ 
72070& UCL& 14:44:30.96 -39:59:20.6& -20.9$\pm$1.5  -24.0$\pm$1.4 & 9.32 & 0.64$\pm$0.03 & G3Vq3       & 8.19$\pm$0.01 & 7.93$\pm$0.02 & 7.81$\pm$0.01 &...  \\
74501& UCL& 15:13:29.22 -55:43:54.6& -16.1$\pm$0.8  -24.0$\pm$0.8 & 7.47 & 0.78$\pm$0.01 & G2IVq1      & 5.86$\pm$0.01 & 5.48$\pm$0.02 & 5.20$\pm$0.01 &...  \\
75924& UCL& 15:30:26.29 -32:18:11.6& -31.7$\pm$2.4  -31.9$\pm$2.3 & 8.80 & 0.65$\pm$0.03 & G6Vq2       & 7.37$\pm$0.01 & 7.05$\pm$0.03 & 6.92$\pm$0.02 &1RXS J153026.1-321815\\
76472& UCL& 15:37:04.66 -40:09:22.1& -20.2$\pm$1.7  -27.6$\pm$1.4 & 9.39 & 0.73$\pm$0.03 & G5Vq2       & 7.98$\pm$0.01 & 7.63$\pm$0.05 & 7.52$\pm$0.01 &1RXS J153706.0-400929\\
77015& UCL& 15:43:29.86 -38:57:38.6& -20.5$\pm$1.6  -31.7$\pm$1.2 & 9.66 & 0.61$\pm$0.03 & G3Vq1       & 8.61$\pm$0.01 & 8.34$\pm$0.03 & 8.32$\pm$0.02 &... \\
77081& UCL& 15:44:21.05 -33:18:55.0& -19.1$\pm$1.8  -29.5$\pm$1.4 & 9.69 & 0.75$\pm$0.04 & G8Vq2       & 8.27$\pm$0.02 & 7.86$\pm$0.03 & 7.79$\pm$0.02 &... \\
77135& UCL& 15:44:57.69 -34:11:53.7& -20.6$\pm$3.3  -25.9$\pm$2.5 & 9.88 & 0.78$\pm$0.02 & G6/G8IV/Vq3 & 8.43$\pm$0.02 & 8.04$\pm$0.02 & 8.23$\pm$0.04 &CCDM 15450-3412,1RXS J154458.0-341143  \\   
77144& UCL& 15:45:01.83 -40:50:31.0& -19.4$\pm$1.3  -31.1$\pm$1.4 & 9.46 & 0.57$\pm$0.03 & G1Vq1       & 8.30$\pm$0.01 & 7.97$\pm$0.03 & 7.88$\pm$0.02 &var(0.11),1RXS J154502.0-405043      \\
77524& UCL& 15:49:44.98 -39:25:09.1& -24.5$\pm$2.0  -25.2$\pm$1.8 &10.64 & 1.09$\pm$0.12 & K0(V)q3     & 8.81$\pm$0.01 & 8.27$\pm$0.02 & 8.13$\pm$0.02 &1RXS J154944.7-392509 \\
77656& UCL& 15:51:13.73 -42:18:51.3& -18.0$\pm$1.2  -30.0$\pm$1.0 & 9.58 & 0.74$\pm$0.04 & G8Vq3       & 8.15$\pm$0.03 & 7.78$\pm$0.06 & 7.67$\pm$0.02 &1RXS J155113.5-421858 \\
79610& UCL& 16:14:43.02 -38:38:43.5& -14.1$\pm$3.4  -29.4$\pm$3.2 & 9.24 & 0.52$\pm$0.03 & G1/G2Vq1    & 8.07$\pm$0.01 & 7.85$\pm$0.03 & 7.98$\pm$0.03 &CCDM 16147-3839  \\   
80636& UCL& 16:27:52.34 -35:47:00.4& -13.1$\pm$2.1  -25.5$\pm$1.2 & 9.37 & 0.68$\pm$0.03 & G6Vq2       & 8.04$\pm$0.01 & 7.71$\pm$0.01 & 7.62$\pm$0.01 &1RXS J162752.8-354702 \\
81380& UCL& 16:37:12.87 -39:00:38.1& -14.4$\pm$2.1  -21.5$\pm$1.6 & 9.82 & 0.66$\pm$0.05 & G2/5Vq3     & 8.45$\pm$0.02 & 8.09$\pm$0.04 & 7.99$\pm$0.03 &... \\  
81447& UCL& 16:38:05.53 -34:01:10.6& -11.3$\pm$1.5  -23.9$\pm$1.0 & 9.08 & 0.54$\pm$0.05 & G1IV/Vq1    & 7.91$\pm$0.02 & 7.66$\pm$0.03 & 7.55$\pm$0.03 &... \\  
81775& UCL& 16:42:10.36 -31:30:15.0& -14.1$\pm$1.5  -18.3$\pm$1.3 & 9.44 & 0.64$\pm$0.04 & G5Vq2       & 8.36$\pm$0.02 & 8.37$\pm$0.05 & 8.08$\pm$0.04 &... \\    
\enddata
\tablecomments{
Columns: 
(1) {\it Hipparcos} ID, 
(2) OB subgroup region, 
(3) J2000.0 position, 
(4) proper motion components (mas yr$^{-1}$; where $\mu_{\alpha*} = \mu_{\alpha}$cos$\delta$), 
(5) V magnitude (Johnson), 
(6) $\bvj$ color (Johnson), 
(7) Spectral types from the Michigan Spectral Survey (Vol. 1-3); ``q1'' indicates the flag 
``quality = 1'' in the MSS catalog, where q=1,2 stars are judged to have reliable spectral 
types, 
(8-10) 2MASS JHK$_s$ magnitudes, 
(11) Notes on variability, X-ray counterparts, and multiple star system name (CCDM) from 
{\it Hipparcos}.  ``{\it Var.(N.NN)}'' indicates that the H6 field in the {\it Hipparcos} 
catalog is identified as being variable in the broad $H_p$ pass-band. The magnitude scatter 
{\it N.NN} in $H_p$ is listed, and period {\it P} if found. 
Near-IR photometry is from the preliminary 2MASS database. The name is given
of RASS-BSC X-ray sources within 40'' of {\it Hipparcos} stars; many of the 
variable stars are also {\it ROSAT} sources. Astrometric data and optical photometry 
are from from the {\it Hipparcos} catalog \citet{ESA97}.
}
\end{deluxetable}

%************************************************************************
%************************************************************************
%************************************************************************

\clearpage
\begin{deluxetable}{lccccccccccccl}
\tabletypesize{\scriptsize} 
\setlength{\tabcolsep}{0.02in} 
\rotate
\tablewidth{0pt}
\tablecaption{Properties of \rasstyc\, Candidates \label{tab_rasstyc}}
\tablehead{
{(1)}      & {(2)}& {(3)}                     & {(4)}                        & {(5)}   & {(6)}    & {(7)}& {(8)} & {(9)}  & {(10)} & {(11)}   & {(12)}  & {(13)}   & {(14)}\\ 
{Name}     &{OB}  & {$\alpha,\delta$(J2000)}  & {$\mu_{\alpha*},~~~\mu_\delta$} & {V$_T$} & {$\bvt$} & {J}  & {H}   & {K$_s$}& {1RXS} & {sep.}   & {X-ray} & {Hrdns.} & {Table 5}\\
{TYC}      &{Grp.} & {h~~m~~s~~$^\circ$~~\arcmin~~\arcsec} & {(mas yr$^{-1}$)} & {(mag)}   & {(mag)}    & {(mag)}& {(mag)} & {(mag)}  & {Name} & {(\arcsec)}& {(ct s$^{-1}$)} & {HR1} & {\#}} 
\startdata
9212-2011-1 &LCC & 10:57:49.38 -69:13:59.9 & -36.1$\pm$2.4  ~~5.7$\pm$2.3 & 10.49$\pm$0.04 & 1.09$\pm$0.08 & 8.49$\pm$0.03 & 8.02$\pm$0.05 & 7.79$\pm$0.01 & J105751.2-691402 & 10 & 1.61e-01 & 0.31  &1  \\
8625-388-1  &LCC & 11:32:08.34 -58:03:20.0 & -41.6$\pm$3.1  ~-1.4$\pm$3.0 & 10.02$\pm$0.03 & 1.02$\pm$0.06 & 8.09$\pm$0.02 & 7.64$\pm$0.04 & 7.48$\pm$0.02 & J113209.3-580319 &  7 & 8.25e-02 & 0.03  &2  \\
8222-105-1  &LCC & 11:35:03.76 -48:50:22.0 & -24.7$\pm$2.0  ~-7.0$\pm$1.9 & 10.35$\pm$0.03 & 0.75$\pm$0.05 & 9.22$\pm$0.02 & 8.93$\pm$0.03 & 8.86$\pm$0.03 & J113501.5-485011 & 24 & 1.01e-01 & 0.49  &... \\
8982-3046-1 &LCC & 12:04:14.42 -64:18:51.7 & -28.9$\pm$3.9  ~-4.7$\pm$3.7 & 10.09$\pm$0.03 & 0.75$\pm$0.05 & 8.82$\pm$0.01 & 8.50$\pm$0.02 & 8.40$\pm$0.02 & J120413.3-641837 & 16 & 2.77e-01 & 0.32  &... \\
8982-3213-1 &LCC & 12:04:48.87 -64:09:55.4 & -32.9$\pm$3.5  ~+0.8$\pm$3.1 &  9.49$\pm$0.02 & 0.79$\pm$0.03 & 8.05$\pm$0.01 & 7.71$\pm$0.01 & 7.61$\pm$0.01 & J120448.2-640942 & 13 & 3.47e-01 & 0.46  &3  \\ 
8640-2515-1 &LCC & 12:06:13.54 -57:02:16.8 & -24.6$\pm$2.8  ~-7.7$\pm$2.6 & 10.77$\pm$0.05 & 0.81$\pm$0.08 & 9.25$\pm$0.03 & 8.84$\pm$0.03 & 8.77$\pm$0.03 & J120613.9-570215 &  3 & 1.44e-01 & 0.27  &4  \\ 
8644-802-1  &LCC & 12:09:41.86 -58:54:45.0 & -33.8$\pm$3.1  -11.8$\pm$2.8 & 10.21$\pm$0.03 & 1.26$\pm$0.07 & 8.31$\pm$0.01 & 7.81$\pm$0.01 & 7.66$\pm$0.01 & J120941.5-585440 &  5 & 2.33e-01 & 0.16  &5  \\ 
8644-340-1  &LCC & 12:11:31.43 -58:16:53.2 & -36.0$\pm$2.6  ~-8.7$\pm$1.8 & 10.29$\pm$0.04 & 1.00$\pm$0.07 & 8.58$\pm$0.01 & 8.09$\pm$0.03 & 7.96$\pm$0.02 & J121131.9-581651 &  4 & 2.41e-01 & 0.09  &6  \\ 
9231-1566-1 &LCC & 12:11:38.14 -71:10:36.0 & -38.9$\pm$1.4  ~-8.3$\pm$1.4 &  9.23$\pm$0.02 & 0.79$\pm$0.03 & 7.68$\pm$0.01 & 7.31$\pm$0.04 & 7.19$\pm$0.02 & J121137.3-711032 &  5 & 2.68e-01 & 0.34  &7  \\
8636-2515-1 &LCC & 12:12:35.75 -55:20:27.3 & -34.5$\pm$2.1  -13.4$\pm$2.3 & 10.58$\pm$0.04 & 1.11$\pm$0.08 & 8.73$\pm$0.02 & 8.25$\pm$0.03 & 8.13$\pm$0.02 & J121236.4-552037 & 11 & 1.83e-01 & -0.02 &8  \\
8242-1324-1 &LCC & 12:14:34.09 -51:10:12.5 & -35.7$\pm$2.1  -12.9$\pm$1.9 & 10.38$\pm$0.03 & 1.05$\pm$0.06 & 8.69$\pm$0.01 & 8.26$\pm$0.04 & 8.13$\pm$0.02 & J121434.2-511004 &  8 & 1.77e-01 & 0.32  &9  \\
8637-2610-1 &LCC & 12:14:52.31 -55:47:03.6 & -38.3$\pm$3.6  ~-7.2$\pm$3.4 &  9.73$\pm$0.02 & 0.92$\pm$0.04 & 8.04$\pm$0.02 & 7.66$\pm$0.02 & 7.52$\pm$0.01 & J121452.4-554704 &  0 & 5.65e-01 & 0.37  &10 \\
8645-1339-1 &LCC & 12:18:27.64 -59:43:12.9 & -41.6$\pm$3.7  ~-1.9$\pm$3.3 & 10.82$\pm$0.05 & 0.95$\pm$0.09 & 8.45$\pm$0.01 & 7.84$\pm$0.01 & 7.73$\pm$0.01 & J121828.6-594307 &  8 & 1.78e-01 & 0.39  &11 \\
8641-2187-1 &LCC & 12:18:58.02 -57:37:19.2 & -36.5$\pm$1.8  -10.2$\pm$1.5 &  9.96$\pm$0.03 & 1.02$\pm$0.05 & 7.96$\pm$0.01 & 7.47$\pm$0.04 & 7.31$\pm$0.01 & J121858.2-573713 &  5 & 2.93e-01 & 0.23  &12 \\
8983-98-1   &LCC & 12:19:21.64 -64:54:10.4 & -37.0$\pm$3.0  -11.2$\pm$2.8 & 10.21$\pm$0.04 & 1.01$\pm$0.07 & 8.03$\pm$0.01 & 7.55$\pm$0.01 & 7.38$\pm$0.01 & J121919.4-645406 & 14 & 2.55e-01 & 0.26  &13 \\
8633-508-1  &LCC & 12:21:16.48 -53:17:44.9 & -36.8$\pm$1.9  ~-7.7$\pm$1.8 &  9.41$\pm$0.02 & 0.76$\pm$0.03 & 8.08$\pm$0.01 & 7.74$\pm$0.02 & 7.65$\pm$0.02 & J122116.7-531747 &  3 & 4.34e-01 & -0.03 &14 \\ 
8238-1462-1 &LCC & 12:21:55.65 -49:46:12.5 & -37.4$\pm$1.5  -14.2$\pm$1.3 & 10.10$\pm$0.03 & 0.90$\pm$0.05 & 8.49$\pm$0.02 & 8.05$\pm$0.02 & 8.02$\pm$0.03 & J122155.9-494609 &  3 & 1.13e-01 & 0.59  &15 \\
8234-2856-1 &LCC & 12:22:04.30 -48:41:24.9 & -30.0$\pm$2.0  -12.1$\pm$1.9 & 10.59$\pm$0.04 & 0.95$\pm$0.06 & 8.78$\pm$0.02 & 8.27$\pm$0.03 & 8.17$\pm$0.01 & J122204.0-484118 &  7 & 1.10e-01 & 0.88  &16 \\
8633-28-1   &LCC & 12:22:33.23 -53:33:49.0 & -31.7$\pm$1.5  ~-7.7$\pm$1.5 &  9.49$\pm$0.02 & 0.72$\pm$0.03 & 8.18$\pm$0.01 & 7.91$\pm$0.04 & 7.78$\pm$0.02 & J122233.4-533347 &  2 & 1.43e-01 & 0.00  &17 \\
8641-1281-1 &LCC & 12:23:40.13 -56:16:32.5 & -33.1$\pm$3.3  -14.0$\pm$3.0 & 10.94$\pm$0.06 & 0.94$\pm$0.09 & 9.02$\pm$0.02 & 8.53$\pm$0.05 & 8.37$\pm$0.03 & J122339.9-561628 &  4 & 8.03e-02 & 0.15  &18 \\
8992-605-1  &LCC & 12:36:38.97 -63:44:43.5 & -37.8$\pm$2.0  ~-9.7$\pm$1.9 &  9.98$\pm$0.03 & 1.10$\pm$0.05 & 8.02$\pm$0.01 & 7.51$\pm$0.01 & 7.35$\pm$0.01 & J123637.5-634446 & 10 & 2.17e-01 & 0.09  &19 \\
8646-166-1  &LCC & 12:36:58.97 -54:12:18.0 & -32.3$\pm$3.3  -13.9$\pm$3.0 & 10.50$\pm$0.04 & 1.07$\pm$0.07 & 8.75$\pm$0.04 & 8.28$\pm$0.03 & 8.16$\pm$0.02 & J123657.4-541217 & 13 & 1.06e-01 & 0.44  &20 \\
8654-1115-1 &LCC & 12:39:37.96 -57:31:40.7 & -35.2$\pm$2.5  -21.9$\pm$2.4 & 10.21$\pm$0.03 & 0.88$\pm$0.05 & 8.67$\pm$0.01 & 8.23$\pm$0.04 & 8.13$\pm$0.03 & J123938.4-573141 &  3 & 2.34e-01 & 0.33  &21 \\
8659-2604-1 &LCC & 12:41:18.17 -58:25:56.0 & -37.7$\pm$2.5  -17.6$\pm$2.3 & 10.01$\pm$0.03 & 0.81$\pm$0.05 & 8.40$\pm$0.01 & 8.02$\pm$0.02 & 7.89$\pm$0.01 & J124118.5-582556 &  2 & 1.19e-01 & 0.81  &22 \\
8992-420-1  &LCC & 12:44:34.82 -63:31:46.2 & -31.2$\pm$3.3  ~-7.7$\pm$3.0 & 10.91$\pm$0.05 & 1.40$\pm$0.14 & 8.54$\pm$0.01 & 8.01$\pm$0.01 & 7.87$\pm$0.01 & J124432.6-633139 & 16 & 2.11e-01 & 0.39  &23 \\
8249-52-1   &LCC & 12:45:06.76 -47:42:58.2 & -31.2$\pm$1.3  -14.4$\pm$1.3 & 10.48$\pm$0.04 & 0.86$\pm$0.06 & 8.70$\pm$0.02 & 8.23$\pm$0.02 & 8.10$\pm$0.01 & J124506.9-474254 &  4 & 2.22e-01 & 0.30  &24 \\ 
7783-1908-1 &LCC & 12:48:07.79 -44:39:16.8 & -39.7$\pm$1.3  -18.0$\pm$1.3 &  9.82$\pm$0.03 & 0.93$\pm$0.05 & 8.12$\pm$0.01 & 7.69$\pm$0.05 & 7.51$\pm$0.02 & J124807.6-443913 &  4 & 4.33e-01 & 0.05  &25 \\
8655-149-1  &LCC & 12:48:48.18 -56:35:37.8 & -29.4$\pm$1.7  ~-9.4$\pm$1.7 & 10.31$\pm$0.03 & 0.92$\pm$0.05 & 8.88$\pm$0.01 & 8.48$\pm$0.02 & 8.39$\pm$0.02 & J124847.4-563525 & 13 & 9.77e-02 & 0.77  &26 \\
9245-617-1  &LCC & 12:58:25.58 -70:28:49.2 & -43.1$\pm$1.5  -18.7$\pm$1.5 & 10.01$\pm$0.03 & 0.98$\pm$0.06 & 8.20$\pm$0.02 & 7.70$\pm$0.06 & 7.56$\pm$0.02 & J125824.6-702848 &  4 & 2.30e-01 & 0.11  &27 \\
8648-446-1  &LCC & 13:01:50.70 -53:04:58.3 & -32.6$\pm$4.4  -19.5$\pm$4.0 & 11.18$\pm$0.06 & 1.02$\pm$0.13 & 9.44$\pm$0.02 & 8.91$\pm$0.02 & 8.78$\pm$0.02 & J130153.7-530446 & 29 & 8.19e-02 & 0.12  &28 \\
8652-1791-1 &LCC & 13:02:37.54 -54:59:36.8 & -25.5$\pm$2.0  ~-6.6$\pm$2.0 & 10.35$\pm$0.03 & 0.72$\pm$0.05 & 8.86$\pm$0.01 & 8.57$\pm$0.03 & 8.48$\pm$0.02 & J130237.2-545933 &  4 & 1.59e-01 & 0.92  &29 \\
8258-1878-1 &LCC & 13:06:40.12 -51:59:38.6 & -33.3$\pm$2.4  -15.7$\pm$2.2 & 10.62$\pm$0.04 & 0.91$\pm$0.07 & 8.90$\pm$0.01 & 8.44$\pm$0.04 & 8.27$\pm$0.01 & J130638.5-515948 & 17 & 8.46e-02 & 0.58  &30 \\
8990-701-1  &LCC & 13:13:28.11 -60:00:44.6 & -26.6$\pm$3.0  ~-5.3$\pm$2.8 & 10.08$\pm$0.02 & 0.70$\pm$0.04 & 8.76$\pm$0.01 & 8.45$\pm$0.02 & 8.42$\pm$0.02 & J131327.3-600032 & 13 & 1.23e-01 & 0.36  &... \\
8259-689-1  &LCC & 13:14:23.84 -50:54:01.9 & -27.4$\pm$2.1  -16.4$\pm$1.9 & 10.48$\pm$0.04 & 0.96$\pm$0.08 & 8.68$\pm$0.03 & 8.27$\pm$0.03 & 8.10$\pm$0.04 & J131424.3-505402 &  4 & 2.72e-01 & 0.41  &31 \\
8649-251-1  &LCC & 13:17:56.94 -53:17:56.2 & -23.4$\pm$3.4  ~-8.3$\pm$3.2 & 10.48$\pm$0.05 & 0.72$\pm$0.08 & 8.86$\pm$0.03 & 8.49$\pm$0.05 & 8.39$\pm$0.03 & J131754.9-531758 & 18 & 1.60e-01 & 0.36  &32 \\
8248-539-1  &LCC & 13:22:04.46 -45:03:23.1 & -26.7$\pm$1.6  -13.3$\pm$1.4 & 10.10$\pm$0.03 & 0.77$\pm$0.06 & 8.97$\pm$0.03 & 8.63$\pm$0.05 & 8.55$\pm$0.03 & J132204.7-450312 & 10 & 7.06e-02 & 0.53  &33 \\
9246-971-1  &LCC & 13:22:07.54 -69:38:12.3 & -40.8$\pm$2.5  -23.0$\pm$2.3 & 10.54$\pm$0.04 & 1.08$\pm$0.08 & 8.28$\pm$0.03 & 7.65$\pm$0.02 & 7.31$\pm$0.01 & J132207.2-693812 &  1 & 1.58e-01 & 0.59  &34 \\
8663-1375-1 &LCC & 13:34:20.26 -52:40:36.1 & -33.4$\pm$1.6  -21.1$\pm$1.3 &  9.37$\pm$0.02 & 0.71$\pm$0.03 & 8.04$\pm$0.01 & 7.69$\pm$0.04 & 7.56$\pm$0.03 & J133420.0-524032 &  4 & 2.51e-01 & 0.44  &35 \\
7796-1788-1 &UCL & 13:37:57.29 -41:34:41.9 & -36.7$\pm$1.2  -24.2$\pm$1.2 & 10.17$\pm$0.04 & 0.97$\pm$0.06 & 8.47$\pm$0.01 & 8.03$\pm$0.04 & 7.89$\pm$0.02 & J133758.0-413448 & 10 & 2.22e-01 & 0.27  &36 \\
8667-283-1  &LCC & 13:43:28.53 -54:36:43.5 & -44.0$\pm$1.8  -20.8$\pm$1.8 &  9.39$\pm$0.02 & 0.77$\pm$0.03 & 8.03$\pm$0.01 & 7.68$\pm$0.01 & 7.63$\pm$0.02 & J134332.7-543638 & 36 & 4.81e-01 & 0.22  &37 \\
8270-2015-1 &UCL & 13:47:50.55 -49:02:05.5 & -24.3$\pm$2.2  -14.7$\pm$2.0 & 10.91$\pm$0.07 & 0.90$\pm$0.11 & 9.30$\pm$0.01 & 8.81$\pm$0.05 & 8.70$\pm$0.03 & J134748.0-490158 & 26 & 1.50e-01 & -0.10 &38 \\
8263-2453-1 &UCL & 13:52:47.80 -46:44:09.2 & -22.7$\pm$1.3  -18.9$\pm$1.4 &  9.69$\pm$0.03 & 0.72$\pm$0.04 & 8.41$\pm$0.02 & 8.07$\pm$0.04 & 7.94$\pm$0.01 & J135247.0-464412 &  8 & 1.96e-01 & 0.67  &39 \\
7811-2909-1 &UCL & 14:02:20.73 -41:44:50.8 & -27.6$\pm$2.0  -19.4$\pm$1.9 & 10.80$\pm$0.06 & 0.90$\pm$0.10 & 8.99$\pm$0.02 & 8.55$\pm$0.04 & 8.42$\pm$0.03 & J140220.9-414435 & 15 & 9.68e-02 & 0.37  &40 \\
7815-2029-1 &UCL & 14:09:03.58 -44:38:44.4 & -20.9$\pm$1.1  -22.6$\pm$1.1 &  9.46$\pm$0.02 & 0.71$\pm$0.04 & 8.25$\pm$0.01 & 7.98$\pm$0.05 & 7.86$\pm$0.02 & J140902.6-443838 & 12 & 1.73e-01 & 0.67  &41 \\
9244-814-1  &LCC & 14:16:05.67 -69:17:36.0 & -29.4$\pm$2.4  -16.0$\pm$2.3 & 10.21$\pm$0.03 & 0.72$\pm$0.06 & 8.74$\pm$0.01 & 8.39$\pm$0.02 & 8.36$\pm$0.02 & J141605.3-691756 & 20 & 6.10e-02 & 0.47  &42 \\
8285-847-1  &UCL & 14:16:57.91 -49:56:42.3 & -23.2$\pm$1.1  -22.1$\pm$1.1 &  8.77$\pm$0.01 & 0.71$\pm$0.02 & 7.43$\pm$0.02 & 7.12$\pm$0.02 & 7.03$\pm$0.01 & J141658.4-495648 &  7 & 1.59e-01 & 0.15  &... \\
8282-516-1  &UCL & 14:27:05.56 -47:14:21.8 & -25.5$\pm$1.7  -21.2$\pm$1.6 & 10.68$\pm$0.05 & 0.95$\pm$0.08 & 9.06$\pm$0.03 & 8.65$\pm$0.03 & 8.52$\pm$0.03 & J142705.3-471420 &  3 & 1.53e-01 & -0.12 &43 \\
7817-622-1  &UCL & 14:28:09.30 -44:14:17.4 & -18.4$\pm$2.0  -20.6$\pm$1.9 &  9.87$\pm$0.03 & 0.90$\pm$0.05 & 8.31$\pm$0.01 & 7.93$\pm$0.03 & 7.78$\pm$0.03 & J142809.6-441438 & 20 & 1.45e-01 & 0.13  &44 \\
7813-224-1  &UCL & 14:28:19.38 -42:19:34.1 & -19.7$\pm$1.5  -19.8$\pm$1.7 & 10.55$\pm$0.05 & 0.79$\pm$0.09 & 8.92$\pm$0.01 & 8.51$\pm$0.03 & 8.40$\pm$0.03 & J142817.6-421958 & 31 & 2.23e-01 & 0.34  &45 \\
7814-1450-1 &UCL & 14:37:04.22 -41:45:03.0 & -21.5$\pm$2.0  -19.1$\pm$1.9 &  9.77$\pm$0.02 & 0.72$\pm$0.04 & 8.26$\pm$0.01 & 7.90$\pm$0.02 & 7.80$\pm$0.03 & J143704.6-414504 &  4 & 1.68e-01 & 0.58  &46 \\
8683-242-1  &UCL & 14:37:50.23 -54:57:41.1 & -18.3$\pm$2.5  -25.8$\pm$2.4 & 10.80$\pm$0.06 & 0.77$\pm$0.09 & 8.94$\pm$0.01 & 8.46$\pm$0.02 & 8.32$\pm$0.02 & J143750.9-545708 & 33 & 2.20e-01 & 0.07  &47 \\
8283-264-1  &UCL & 14:41:35.00 -47:00:28.8 & -29.6$\pm$1.3  -27.4$\pm$1.2 & 10.09$\pm$0.03 & 0.88$\pm$0.04 & 8.43$\pm$0.01 & 7.98$\pm$0.03 & 7.88$\pm$0.03 & J144135.3-470039 & 11 & 6.12e-01 & 0.15  &48 \\
8283-2795-1 &UCL & 14:47:31.77 -48:00:05.7 & -29.6$\pm$2.3  -16.7$\pm$2.3 & 10.79$\pm$0.06 & 0.75$\pm$0.09 & 9.37$\pm$0.01 & 9.04$\pm$0.01 & 8.96$\pm$0.03 & J144732.2-480019 & 14 & 7.37e-02 & 0.50  &49 \\
7305-380-1  &UCL & 14:50:25.81 -35:06:48.6 & -18.2$\pm$2.6  -15.8$\pm$2.6 & 10.83$\pm$0.07 & 0.97$\pm$0.13 & 8.75$\pm$0.03 & 8.24$\pm$0.02 & 8.11$\pm$0.03 & J145025.4-350645 &  6 & 9.03e-02 & 0.35  &50 \\
7828-2913-1 &UCL & 14:52:41.98 -41:41:55.2 & -22.6$\pm$2.2  -21.4$\pm$2.1 & 11.02$\pm$0.09 & 1.35$\pm$0.22 & 9.05$\pm$0.02 & 8.40$\pm$0.02 & 8.29$\pm$0.03 & J145240.7-414206 & 17 & 1.30e-01 & 0.21  &51 \\
7310-2431-1 &UCL & 14:57:19.63 -36:12:27.4 & -26.6$\pm$1.6  -22.3$\pm$1.7 & 10.36$\pm$0.05 & 0.97$\pm$0.09 & 8.78$\pm$0.03 & 8.44$\pm$0.04 & 8.30$\pm$0.03 & J145720.4-361242 & 17 & 8.67e-02 & 0.69  &52 \\
7310-503-1  &UCL & 14:58:37.70 -35:40:30.4 & -21.4$\pm$2.2  -26.0$\pm$2.3 & 10.88$\pm$0.07 & 1.37$\pm$0.20 & 8.65$\pm$0.01 & 8.08$\pm$0.03 & 7.90$\pm$0.01 & J145837.6-354036 &  5 & 8.30e-02 & 0.60  &53 \\
7824-1291-1 &UCL & 14:59:22.76 -40:13:12.1 & -26.0$\pm$1.4  -26.5$\pm$1.6 &  9.80$\pm$0.04 & 0.86$\pm$0.07 & 8.34$\pm$0.01 & 7.97$\pm$0.04 & 7.82$\pm$0.02 & J145923.0-401319 &  7 & 1.87e-01 & 0.35  &54 \\
7833-2037-1 &UCL & 15:00:51.88 -43:31:21.0 & -20.1$\pm$2.1  -19.1$\pm$2.0 & 11.23$\pm$0.08 & 0.81$\pm$0.13 & 9.31$\pm$0.03 & 8.88$\pm$0.02 & 8.75$\pm$0.03 & J150052.5-433107 & 15 & 7.57e-02 & 0.39  &55 \\
7829-504-1  &UCL & 15:01:11.56 -41:20:40.6 & -14.9$\pm$1.7  -15.1$\pm$1.7 & 10.09$\pm$0.03 & 0.77$\pm$0.06 & 8.78$\pm$0.03 & 8.47$\pm$0.05 & 8.33$\pm$0.03 & J150112.0-412040 &  4 & 1.78e-01 & 0.41  &56 \\
8297-1613-1 &UCL & 15:01:58.82 -47:55:46.4 & -22.2$\pm$1.7  -18.2$\pm$1.6 & 10.22$\pm$0.04 & 0.71$\pm$0.07 & 8.91$\pm$0.01 & 8.59$\pm$0.02 & 8.51$\pm$0.02 & J150158.5-475559 & 13 & 5.07e-02 & 0.42  &57 \\
7319-749-1  &UCL & 15:07:14.81 -35:04:59.6 & -34.1$\pm$2.4  -30.1$\pm$2.5 & 10.59$\pm$0.06 & 1.00$\pm$0.11 & 8.87$\pm$0.01 & 8.42$\pm$0.05 & 8.35$\pm$0.03 & J150714.5-350500 &  3 & 7.39e-02 & 0.71  &58 \\
7833-1106-1 &UCL & 15:08:00.55 -43:36:24.9 & -21.8$\pm$1.4  -16.5$\pm$1.4 &  9.93$\pm$0.03 & 0.87$\pm$0.06 & 8.20$\pm$0.01 & 7.86$\pm$0.04 & 7.71$\pm$0.02 & J150759.9-433642 & 18 & 8.84e-02 & 0.88  &... \\
7833-2400-1 &UCL & 15:08:37.75 -44:23:16.9 & -17.9$\pm$2.1  -17.6$\pm$2.0 & 10.91$\pm$0.07 & 0.80$\pm$0.11 & 9.33$\pm$0.03 & 8.95$\pm$0.02 & 8.81$\pm$0.03 & J150836.0-442325 & 20 & 1.73e-01 & 0.45  &59 \\
7833-2559-1 &UCL & 15:08:38.50 -44:00:52.1 & -23.5$\pm$2.1  -24.2$\pm$1.9 & 10.61$\pm$0.05 & 0.70$\pm$0.09 & 8.95$\pm$0.02 & 8.54$\pm$0.03 & 8.54$\pm$0.03 & J150838.5-440048 &  4 & 1.21e-01 & 0.19  &60 \\
8293-92-1   &UCL & 15:09:27.93 -46:50:57.2 & -19.9$\pm$2.1  -16.1$\pm$2.0 & 10.60$\pm$0.05 & 1.09$\pm$0.09 & 8.39$\pm$0.04 & 7.83$\pm$0.04 & 7.72$\pm$0.02 & J150928.2-465109 & 12 & 7.77e-02 & 1.00  &... \\
8294-2230-1 &UCL & 15:12:50.18 -45:08:04.5 & -19.8$\pm$2.1  -22.4$\pm$2.0 & 10.79$\pm$0.07 & 0.85$\pm$0.11 & 9.13$\pm$0.01 & 8.74$\pm$0.03 & 8.67$\pm$0.02 & J151250.0-450822 & 17 & 1.45e-01 & 0.19  &61 \\
8694-1685-1 &UCL & 15:18:01.74 -53:17:28.8 & -28.7$\pm$2.5  -28.3$\pm$2.3 & 10.21$\pm$0.04 & 0.86$\pm$0.07 & 8.51$\pm$0.02 & 8.12$\pm$0.04 & 8.01$\pm$0.02 & J151802.0-531719 & 10 & 2.23e-01 & -0.04 &62 \\
7822-158-1  &UCL & 15:18:26.91 -37:38:02.1 & -22.5$\pm$2.6  -28.3$\pm$2.6 & 11.11$\pm$0.09 & 0.87$\pm$0.15 & 9.07$\pm$0.03 & 8.63$\pm$0.04 & 8.53$\pm$0.03 & J151827.3-373808 &  7 & 1.30e-01 & 0.37  &63 \\
8295-1530-1 &UCL & 15:25:59.65 -45:01:15.8 & -21.9$\pm$2.2  -21.3$\pm$2.0 & 10.98$\pm$0.07 & 0.88$\pm$0.12 & 9.45$\pm$0.02 & 8.98$\pm$0.02 & 8.88$\pm$0.02 & J152600.9-450113 & 13 & 6.10e-02 & -0.15 &64 \\
7326-928-1  &UCL & 15:29:38.58 -35:46:51.3 & -21.7$\pm$2.0  -26.1$\pm$2.1 & 10.54$\pm$0.06 & 1.07$\pm$0.11 & 8.77$\pm$0.01 & 8.27$\pm$0.03 & 8.19$\pm$0.03 & J152937.7-354656 & 11 & 1.05e-01 & 0.21  &65 \\
7318-593-1  &UCL & 15:31:21.93 -33:29:39.5 & -25.8$\pm$2.5  -31.5$\pm$2.5 & 10.99$\pm$0.08 & 0.72$\pm$0.12 & 9.39$\pm$0.03 & 8.95$\pm$0.06 & 8.81$\pm$0.03 & J153121.8-333002 & 23 & 9.34e-02 & 0.06  &... \\
7327-1934-1 &UCL & 15:37:02.14 -31:36:39.8 & -17.8$\pm$1.6  -29.0$\pm$1.6 & 10.06$\pm$0.04 & 0.70$\pm$0.06 & 8.28$\pm$0.03 & 7.76$\pm$0.04 & 7.72$\pm$0.02 & J153701.9-313647 &  7 & 3.92e-01 & 0.32  &66 \\
7840-1280-1 &UCL & 15:37:11.30 -40:15:56.8 & -16.7$\pm$1.9  -22.5$\pm$1.9 & 10.55$\pm$0.05 & 1.24$\pm$0.10 & 8.98$\pm$0.01 & 8.46$\pm$0.05 & 8.31$\pm$0.03 & J153711.6-401608 & 11 & 2.27e-01 & -0.14 &67 \\
7848-1659-1 &UCL & 15:38:43.06 -44:11:47.4 & -23.2$\pm$1.6  -28.4$\pm$1.5 & 10.36$\pm$0.05 & 0.85$\pm$0.08 & 8.81$\pm$0.05 & 8.36$\pm$0.04 & 8.22$\pm$0.03 & J153843.1-441149 &  1 & 1.41e-01 & -0.01 &68 \\ 
6785-510-1  &UCL & 15:39:24.41 -27:10:21.9 & -20.2$\pm$1.7  -29.8$\pm$1.6 &  9.65$\pm$0.03 & 0.81$\pm$0.05 & 8.04$\pm$0.03 & 7.64$\pm$0.03 & 7.53$\pm$0.01 & J153924.0-271035 & 14 & 2.33e-01 & 0.59  &69 \\
7331-782-1  &UCL & 15:44:03.77 -33:11:11.2 & -22.2$\pm$2.6  -29.7$\pm$2.6 & 10.97$\pm$0.07 & 0.95$\pm$0.12 & 9.05$\pm$0.02 & 8.55$\pm$0.01 & 8.41$\pm$0.03 & J154404.1-331120 & 10 & 7.72e-02 & 0.42  &70 \\
7845-1174-1 &UCL & 15:45:52.25 -42:22:16.5 & -18.0$\pm$1.5  -30.4$\pm$1.6 & 10.61$\pm$0.05 & 1.15$\pm$0.09 & 8.69$\pm$0.02 & 8.09$\pm$0.04 & 7.94$\pm$0.02 & J154552.7-422227 & 11 & 4.13e-01 & 0.07  &71 \\
8317-551-1  &UCL & 15:46:51.79 -49:19:04.7 & -19.7$\pm$1.6  -27.9$\pm$1.5 & 10.29$\pm$0.04 & 1.04$\pm$0.08 & 8.69$\pm$0.01 & 8.36$\pm$0.03 & 8.31$\pm$0.02 & J154651.5-491922 & 17 & 1.78e-01 & 0.07  &72 \\
7842-250-1  &UCL & 15:56:59.05 -39:33:43.1 & -15.1$\pm$2.0  -21.6$\pm$2.0 & 10.90$\pm$0.07 & 0.94$\pm$0.12 & 9.20$\pm$0.02 & 8.83$\pm$0.03 & 8.70$\pm$0.03 & J155659.0-393400 & 16 & 9.87e-02 & -0.02 &73 \\
7333-1260-1 &UCL & 16:01:07.93 -32:54:52.5 & -18.3$\pm$1.4  -29.6$\pm$1.5 &  9.58$\pm$0.02 & 0.73$\pm$0.04 & 8.46$\pm$0.01 & 8.16$\pm$0.04 & 8.08$\pm$0.02 & J160108.0-325455 &  3 & 1.93e-01 & 0.34  &74 \\
7333-719-1  &UCL & 16:01:08.97 -33:20:14.2 & -12.3$\pm$2.1  -23.0$\pm$2.2 & 10.99$\pm$0.07 & 1.15$\pm$0.16 & 9.01$\pm$0.02 & 8.55$\pm$0.03 & 8.46$\pm$0.03 & J160108.9-332021 &  7 & 9.66e-02 & 0.75  &75 \\
7863-1629-1 &UCL & 16:03:45.37 -43:55:49.2 & -12.5$\pm$1.1  -22.6$\pm$1.4 &  9.74$\pm$0.03 & 1.06$\pm$0.05 & 7.93$\pm$0.02 & 7.42$\pm$0.03 & 7.30$\pm$0.01 & J160345.8-435544 &  6 & 4.09e-01 & 0.21  &76 \\
7855-1106-1 &UCL & 16:03:52.50 -39:39:01.3 & -16.4$\pm$2.4  -28.4$\pm$2.3 & 11.12$\pm$0.08 & 1.15$\pm$0.18 & 8.98$\pm$0.03 & 8.35$\pm$0.03 & 8.21$\pm$0.03 & J160352.0-393901 &  5 & 1.29e-01 & -0.02 &77 \\
7851-1-1    &UCL & 16:05:45.00 -39:06:06.5 & -16.8$\pm$2.2  -31.1$\pm$2.2 & 10.63$\pm$0.06 & 1.00$\pm$0.10 & 8.93$\pm$0.02 & 8.52$\pm$0.04 & 8.36$\pm$0.03 & J160545.8-390559 & 11 & 1.57e-01 & 0.46  &78 \\
7355-317-1  &UCL & 16:13:58.02 -36:18:13.4 & -18.4$\pm$2.0  -32.3$\pm$2.1 & 11.26$\pm$0.09 & 1.17$\pm$0.21 & 9.41$\pm$0.02 & 8.98$\pm$0.03 & 8.84$\pm$0.03 & J161357.9-361813 &  1 & 1.74e-01 & 0.03  &79 \\
8319-1687-1 &UCL & 16:14:52.01 -50:26:18.5 & -19.9$\pm$2.1  -29.2$\pm$2.0 & 10.50$\pm$0.05 & 0.96$\pm$0.09 & 8.38$\pm$0.01 & 7.91$\pm$0.01 & 7.76$\pm$0.01 & J161451.3-502621 &  7 & 2.37e-01 & 0.15  &80 \\
7852-51-1   &UCL & 16:18:38.56 -38:39:11.8 & -25.9$\pm$1.3  -34.0$\pm$1.5 &  9.09$\pm$0.02 & 0.69$\pm$0.03 & 8.02$\pm$0.01 & 7.79$\pm$0.05 & 7.69$\pm$0.02 & J161839.0-383927 & 16 & 1.62e-01 & -0.06 &81 \\
7857-648-1  &UCL & 16:21:12.19 -40:30:20.6 &  -9.1$\pm$1.4  -28.1$\pm$1.4 & 10.67$\pm$0.05 & 1.01$\pm$0.09 & 8.97$\pm$0.02 & 8.55$\pm$0.02 & 8.43$\pm$0.02 & J162112.0-403032 & 11 & 1.29e-01 & 0.13  &82 \\
7857-514-1  &UCL & 16:23:29.55 -39:58:00.8 & -12.5$\pm$2.1  -24.1$\pm$2.1 & 10.73$\pm$0.06 & 0.88$\pm$0.09 & 9.47$\pm$0.02 & 9.10$\pm$0.03 & 8.99$\pm$0.03 & J162330.1-395806 &  8 & 7.93e-02 & 0.18  &83 \\
7853-227-1  &UCL & 16:27:30.55 -37:49:21.6 & -10.0$\pm$2.5  -23.4$\pm$2.6 & 11.05$\pm$0.07 & 0.84$\pm$0.12 & 9.29$\pm$0.02 & 8.81$\pm$0.04 & 8.66$\pm$0.03 & J162730.0-374929 &  9 & 6.24e-02 & 1.00  &84 \\
7353-2640-1 &UCL & 16:31:42.03 -35:05:17.2 & -16.2$\pm$1.9  -27.6$\pm$2.0 & 10.72$\pm$0.05 & 0.81$\pm$0.08 & 9.19$\pm$0.02 & 8.75$\pm$0.02 & 8.63$\pm$0.02 & J163143.7-350521 & 20 & 8.92e-02 & 0.52  &85 \\
7349-2191-1 &UCL & 16:35:35.99 -33:26:34.7 &  -6.0$\pm$1.8  -23.0$\pm$2.1 & 11.09$\pm$0.07 & 0.93$\pm$0.13 & 8.99$\pm$0.02 & 8.44$\pm$0.03 & 8.28$\pm$0.02 & J163533.9-332631 & 25 & 1.65e-01 & 0.37  &86 \\
7858-526-1  &UCL & 16:38:38.47 -39:33:03.5 & -10.4$\pm$1.3  -19.2$\pm$1.3 &  9.05$\pm$0.02 & 0.73$\pm$0.04 & 7.52$\pm$0.01 & 7.25$\pm$0.02 & 7.15$\pm$0.01 & J163839.2-393307 &  9 & 8.45e-02 & 0.61  &...\\
7858-830-1  &UCL & 16:39:59.30 -39:24:59.2 &  -9.7$\pm$2.2  -18.9$\pm$2.2 & 10.68$\pm$0.08 & 0.84$\pm$0.12 & 8.67$\pm$0.02 & 8.26$\pm$0.04 & 8.12$\pm$0.02 & J163958.7-392457 &  7 & 7.39e-02 & 0.96  &87 \\
7871-1282-1 &UCL & 16:42:24.00 -40:03:29.7 & -11.1$\pm$1.5  -20.2$\pm$1.3 &  9.70$\pm$0.03 & 0.88$\pm$0.06 & 8.03$\pm$0.03 & 7.63$\pm$0.05 & 7.46$\pm$0.02 & J164224.5-400329 &  5 & 9.83e-02 & 0.44  &88 \\
\enddata
\tablecomments{
Columns: 
(1) Tycho-2 name, 
(2) OB subgroup region, 
(3) J2000.0 position from Tycho-2 catalog, 
(4) proper motion ($\alpha$*, $\delta$ components) in mas yr$^{-1}$ (where $\mu_{\alpha*} = \mu_{\alpha}$cos$\delta$), 
(5) V$_T$ magnitude, 
(6) $(\bv)_{T}$ color, 
(7-9) 2MASS JHK$_s$ magnitudes, 
(10) X-ray counterpart name in RASS-BSC, 
(11) optical-X-ray separation, 
(12) X-ray count rate (ct s$^{-1}$), 
(13) Hardness ratio HR1,
(14) Number in Table 5 if star is found to be ``pre-MS'' or ``pre-MS?'' in nature. 
X-ray data is from {\it ROSAT} All-Sky Survey BSC \citep{Voges99}, astrometry and optical photometry are from {\it Tycho-2} 
catalog \citep{Hog00TYC2a}, and near-IR photometry is from the 2MASS working database.
}
\end{deluxetable}

%****************************************************************************
%****************************************************************************

%****************************************************************************
%****************************************************************************
\clearpage
\begin{deluxetable}{rcccrccclll}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\rotate
\tablecaption{Spectral Standard Stars \label{tab_stan}}
\tablehead{
{Name} &{Name} & {MK}  & {V}   & {$\pi\,\pm\,\sigma_\pi$} & {$\bvj$} & {[Fe/H]}  & {MSS}     & {Adopted} &{notes} \\
{HD}   &{HR}   & {Sp.Type} & {(mag)} & {(mas)}                  & {(mag)}     & {adopted} & {Sp.Type} & {Sp.Type} & {...}}
\startdata
182640 & 7377 & F0IV              & 3.36 & 65.1\,$\pm$\,0.8 & 0.32 &    ...\, & F2V       & F0IV     & \tablenotemark{a,b}\\
173677 & 7061 & F6V               & 4.19 & 52.4\,$\pm$\,0.7 & 0.48 &  --0.1\, & ...       & F6IV-V   & \tablenotemark{c}\\
 84117 & 3862 & F9V               & 4.93 & 67.2\,$\pm$\,0.7 & 0.53 &    ...\, & G0V       & F9V      & \\
121370 & 5235 & G0IV              & 2.68 & 88.2\,$\pm$\,0.8 & 0.58 &    0.2\, & ...       & G0IV     & \tablenotemark{b}\\
 89010 & 4030 & G1.5IV-V          & 5.95 & 32.9\,$\pm$\,0.9 & 0.66 &    0.0\, & ...       & G1.5IV-V & \\
126868 & 5409 & G2IV              & 4.84 & 24.2\,$\pm$\,1.0 & 0.69 &    0.0\, & G3V       & G2III-IV & \tablenotemark{a,d}\\
161239 & 6608 & G2IIIb            & 5.73 & 26.1\,$\pm$\,0.6 & 0.68 &    ...\, & ...       & G2IV     & \\
146233 & 6060 & G2Va              & 5.49 & 71.3\,$\pm$\,0.9 & 0.65 &    0.0\, & G5V       & G2V      & \tablenotemark{a}\\
 94481 & 4255 & G4III             & 5.65 &  8.0\,$\pm$\,0.8 & 0.83 &    ...\, & K0III+(G) & G4III    & \\
117176 & 5072 & G4V               & 4.97 & 55.2\,$\pm$\,0.7 & 0.71 &  --0.1\, & ...       & G4IV-V   & \tablenotemark{e}\\
188376 & 7597 & G5IV              & 4.70 & 42.0\,$\pm$\,0.9 & 0.75 &  --0.1\, & G3/5III   & G5IV     & \tablenotemark{f}\\
115617 & 5019 & G6.5V             & 4.74 &117.3\,$\pm$\,0.7 & 0.71 &    0.0\, & G5V       & G6.5V    & \\
114946 & 4995 & G7IV-V            & 5.31 & 25.9\,$\pm$\,0.7 & 0.86 &  --0.1:  & G8III/IV  & G7IV     & \\
188512 & 7602 & G8IV              & 3.71 & 73.0\,$\pm$\,0.8 & 0.86 &    0.0:  & ...       & G8IV     & \tablenotemark{a}\\
165760 & 6770 & G8III             & 4.64 & 13.7\,$\pm$\,0.8 & 0.95 &  --0.1\, & ...       & G8III    & \\
 95272 & 4287 & K0+III            & 4.08 & 18.7\,$\pm$\,1.0 & 1.08 &  --0.1:  & K1III     & K0+III   & \\
131511 & 5553 & K0.5V             & 6.00 & 86.7\,$\pm$\,0.8 & 0.84 &    ...\, & ...       & K0.5V    & \tablenotemark{a}\\
165438 & 6756 & K1IV              & 5.74 & 28.6\,$\pm$\,0.8 & 0.97 &    0.0\, & K0IV      & K1IV     & \\
131977 & 5568 & K4V               & 5.72 &169.3\,$\pm$\,1.7 & 1.02 &    0.0\, & K4V       & K4V      & \\
120467 & ...  & K6Va              & 8.16 & 70.5\,$\pm$\,1.0 & 1.26 &    ...\, & ...       & K6V      & \\
\enddata
\tablecomments{
SB1,2 = spectroscopic binary in either SIMBAD or Duquennoy \& Mayor (1991). MSS = Michigan Spectral 
Survey Vols. 1-5 = \citet{Houk75}, \citet{Houk78}, \citet{Houk82}, \citet{Houk88}, \citet{Houk99}. 
The [Fe/H] estimate is adopted from the compilation of published values in \citet{Cayrel01}.
A semi-colon after the [Fe/H] value indicates considerable scatter ($>$0.2 dex) in the published estimates.}
\tablenotetext{a}{SIMBAD lists as variable or suspected var., however {\it Hipparcos} finds scatter in Hp $\leq$ 
0.015 mag. The typical scatter for the other standard stars was 0.005 mag in Hp ({Hipparcos} magnitude), 
with none greater than 0.01 mag.}
\tablenotetext{b}{Spectroscopic binary}
\tablenotetext{c}{From standard list of \citet{Garcia89}, and originally in \citet{Johnson53}, but not listed in 
either \citet{Keenan88} or \citet{Keenan89}.} 
\tablenotetext{d}{HR 5409 is a resolved binary (sep. 5'') listed by SIMBAD as a variable star, however {\it Hipparcos} found the 
scatter in the Hp band to be only 0.015 mag.}
\tablenotetext{e}{HR 5072 is the planet host 70 Vir. \citet{Keenan89} call it G4V, however it is G5V in virtually
every other reference (e.g. \citet{Gray01}). We retain Keenan's classification.} 
\tablenotetext{f}{{\it Hipparcos} ``G'' binary}
\end{deluxetable}

%****************************************************************************
%****************************************************************************
%****************************************************************************

 \clearpage
\begin{deluxetable}{cccccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\setlength{\tabcolsep}{0.01in} 
\tablecaption{Stellar Classification Scheme \label{tab_class}}
\tablehead{
{Li-}   & {H$\alpha$} & {Lum.}  & {N(R-T)} & {N(HIP)} & {Adopted}  \\
{Rich}  & {Excess}    & {Class} & {\#}     & {\#}     & {Class.}   
}
\startdata
Yes & Yes     & IV    & 94  & 7 &  Pre-main sequence (PMS) \\
Yes & No      & IV    &  3  & 6 &  Probably pre-main sequence? (PMS?) \\
Yes & Strong  & IV    &  1  & 0 &  Pre-MS Classical T Tauri star (CTTS)\tablenotemark{a} \\
Yes & Yes/No  & V     &  4  & 1 &  Young Dwarf (ZAMS) \\
No  & Yes     & V     &  1  & 0 &  Active Dwarf \\
No  & Yes     & IV    &  4  & 0 &  Active Subgiant \\
No  & No      & IV    &  1  & 2 &  Subgiant \\
No  & No      & III   &  0  & 2 &  Giant \\
No  & No      & V     &  0  & 2 &  Dwarf (MS)\\
No  & No(Wide)& IV    &  2  & 0 &  Chromosph.-Active Binary (CAB)\tablenotemark{b}\\
\tableline
... & ...     & ...   & 107 & 20 & Total \\
\enddata
\tablecomments{N(R-T) is number in \rasstyc\, sample.
N(HIP) is number in {\it Hipparcos} sample.
``Li-rich'' implies significant Li absorption, and
above the line in Fig.\ref{fig:li}. ``Active'' means that the H$\alpha$
equivalent widths are $>$2 $\times$ the $\sigma$-residual above the regression 
of values for field, standard stars (Fig. \ref{fig:ha}; Appendix \ref{appendix_poly}), 
implying that chromospheric emission is filling in the absorption
line. Luminosity classes are assigned according to a star's placement
in Fig. \ref{fig:srfe}.
}
\tablenotetext{a}{included in Pre-MS sample count.}
\tablenotetext{b}{included in subgiant sample count.}
\end{deluxetable}

%****************************************************************************
%****************************************************************************
%****************************************************************************

\clearpage
\begin{deluxetable}{cccccccccccccccrrrrl}
\renewcommand{\arraystretch}{.5}
\tablewidth{0pt}
\tabletypesize{\tiny} 
\rotate
\tablecaption{LCC \& UCL Pre-Main Sequence Members from \citet{deZeeuw99} List \label{tab_hip_pms}}
\tablehead{
{(1)}   & {(2)} & {(3)}                     & {(4)}        &{(5)}        & {(6)}  & {(7)}  & {(8)}  & {(9)}       & {(10)}  & {(11)}  & {(12)}       & {(13)} & {(14)}        & {(15)}       & {(16)}     & {(17)}     & {(18)}     & {(19)} & {(20)}\\ 
{Name}  & {OB}  & {$\alpha,\delta$(J2000)}  & {$\pi_{HIP}$}&{$\pi_{sec}$}& {P$_1$}& {P$_3$}& {Spec.}& {log(\teff)}& {\logl} & {A$_V$} & {EW(H$\alpha$)} & {EW(Li)}   & {log(L$_X$)}  & {log(L$_X$/} & {DM97}     & {PS01}     & {SDF00}     & {Class}& {Notes}\\
{HIP \#}& {Grp} & {h m s d \arcmin \arcsec} & {(mas)}      &{(mas)}      & {\%}   & {\%}   & {Type} & {(K)}       & {(dex)} & {(mag)} & {(\AA)}& {(\AA)} & {(erg s$^{-1}$)}& {L$_{bol}$)} & {age,mass} & {age,mass} & {age,mass} & {...}  & {...}}
\startdata
57524 & LCC & 11:47:24.55 -49:53:03.0 &  9.62$\pm$1.39 &  8.83$\pm$0.60 &  81 & 97 & F9IV    & 3.783$\pm$0.004 & 0.44$\pm$0.06 & 0.30$\pm$0.10 & 2.0 & 0.18 &   30.8 &   -3.3 & 16 1.3 &  16 1.2 & 20 1.3 & PMS  & HD 102458, TWA 19\\  
58996 & LCC & 12:05:47.48 -51:00:12.1 &  9.78$\pm$1.16 &  9.79$\pm$0.52 &  91 & 99 & G1IV    & 3.772$\pm$0.005 & 0.43$\pm$0.05 & 0.14$\pm$0.04 & 3.3 & 0.21 &   30.5 &   -3.6 & 14 1.3 &  13 1.3 & 18 1.3 & PMS? & HD 105070\\ 
59854 & LCC & 12:16:27.84 -50:08:35.8 &  8.24$\pm$1.78 &  7.67$\pm$0.61 &  99 &100 & G1IV    & 3.772$\pm$0.006 & 0.49$\pm$0.07 & 0.37$\pm$0.11 & 1.6 & 0.20 &   30.9 &   -3.2 & 13 1.4 &  12 1.3 & 17 1.3 & PMS  & HD 106725\tablenotemark{a}\\  
60885 & LCC & 12:28:40.05 -55:27:19.3 &  7.06$\pm$1.13 &  9.49$\pm$0.52 &  14 & 78 & G0IV    & 3.778$\pm$0.005 & 0.46$\pm$0.05 & 0.16$\pm$0.05 & 2.7 & 0.13 &   30.3 &   -3.8 & 14 1.3 &  13 1.3 & 18 1.3 & PMS? & HD 108568\\ 
60913 & LCC & 12:29:02.25 -64:55:00.6 & 10.48$\pm$1.12 &  9.82$\pm$0.58 & 100 &100 & G4.5IV  & 3.758$\pm$0.008 & 0.43$\pm$0.05 & 0.21$\pm$0.04 & 2.0 & 0.19 &$<$29.7 &$<$-4.3 & 11 1.4 &  12 1.3 & 16 1.3 & PMS? & HD 108611\\ 
62445 & LCC & 12:47:51.87 -51:26:38.1 &  6.61$\pm$1.54 &  7.70$\pm$0.55 &  13 & 75 & G4.5IVe & 3.758$\pm$0.013 & 0.62$\pm$0.06 & 0.66$\pm$0.06 &-1.8 & 0.24 &   30.7 &   -3.4 &  7 1.6 &   5 1.6 & 11 1.5 & PMS  & SB3?, V940 Cen\\ 
63847 & LCC & 13:05:05.29 -64:13:55.3 &  9.56$\pm$1.35 & 10.18$\pm$0.61 &  48 & 89 & G3IV    & 3.764$\pm$0.007 & 0.36$\pm$0.06 & 0.33$\pm$0.06 & 1.6 & 0.22 &$<$29.7 &$<$-4.3 & 14 1.3 &  15 1.2 & 19 1.3 & PMS  & HD 113466\\ 
65517 & LCC & 13:25:47.83 -48:14:57.9 &  9.59$\pm$1.44 & 10.56$\pm$0.57 &  50 & 91 & G1.5IV  & 3.770$\pm$0.006 & 0.02$\pm$0.05 & 0.14$\pm$0.08 & 1.9 & 0.17 &   30.4 &   -3.3 & .. 1.0 &  39 1.0 &... 1.0 & PMS  & V966 Cen\tablenotemark{b}\\ 
66001 & LCC & 13:31:53.61 -51:13:33.1 &  5.99$\pm$1.71 &  7.88$\pm$0.62 &  82 & 97 & G2.5IV  & 3.766$\pm$0.011 & 0.33$\pm$0.07 & 0.11$\pm$0.10 & 1.2 & 0.28 &   30.6 &   -3.2 & 15 1.2 &  18 1.2 & 21 1.2 & PMS  & HD 117524\\ 
66941 & LCC & 13:43:08.69 -69:07:39.5 &  8.05$\pm$0.95 &  9.37$\pm$0.52 &  97 &100 & G0.5IV  & 3.775$\pm$0.008 & 1.09$\pm$0.05 & 0.38$\pm$0.04 & 2.1 & 0.16 &   31.1 &   -3.5 &  3 2.4 &   4 2.0 &  5 2.1 & PMS  & SB, HD 119022\tablenotemark{c}\\ 
67522 & UCL & 13:50:06.28 -40:50:08.8 &  7.94$\pm$1.64 &  7.91$\pm$0.60 &  93 & 99 & G0.5IV  & 3.775$\pm$0.006 & 0.25$\pm$0.07 & 0.02$\pm$0.10 & 2.2 & 0.15 &   30.4 &   -3.5 & 20 1.2 &  25 1.1 & 29 1.2 & PMS  & HD 120411\\ 
71178 & UCL & 14:33:25.78 -34:32:37.6 &  9.76$\pm$1.90 &  8.71$\pm$0.56 &  99 &100 & G8IVe   & 3.741$\pm$0.012 & 0.16$\pm$0.06 & 0.35$\pm$0.08 &-0.2 & 0.26 &$<$29.8 &$<$-3.9 & 14 1.2 &  18 1.1 & 23 1.1 & PMS  & V1009 Cen\\ 
75924 & UCL & 15:30:26.29 -32:18:11.6 & 10.91$\pm$3.21 &  9.79$\pm$0.79 &  16 & 57 & G2.5IV  & 3.765$\pm$0.006 & 0.69$\pm$0.07 & 0.37$\pm$0.07 & 1.3 & 0.24 &   30.9 &   -2.9 &  7 1.6 &   5 1.7 & 11 1.5 & PMS  & HD 138009\tablenotemark{d} \\
76472 & UCL & 15:37:04.66 -40:09:22.1 &  5.70$\pm$1.63 &  7.24$\pm$0.49 &  95 & 99 & G1IV    & 3.774$\pm$0.008 & 0.60$\pm$0.06 & 0.29$\pm$0.10 & 0.4 & 0.24 &   30.8 &   -3.3 & 11 1.4 &  11 1.4 & 14 1.4 & PMS  & HD 138995\\
77081 & UCL & 15:44:21.05 -33:18:55.0 &  6.63$\pm$1.61 &  7.66$\pm$0.59 &  69 & 92 & G7.5IV  & 3.742$\pm$0.008 & 0.35$\pm$0.07 & 0.15$\pm$0.06 & 1.8 & 0.25 &$<$29.9 &$<$-4.1 &  9 1.4 &  11 1.3 & 15 1.3 & PMS? & HD 140374\\ 
77135 & UCL & 15:44:57.69 -34:11:53.7 &  6.98$\pm$2.92 &  7.20$\pm$0.96 &  91 & 96 & G4IV    & 3.760$\pm$0.006 & 0.42$\pm$0.12 & 0.08$\pm$0.05 & 2.2 & 0.23 &   30.5 &   -3.4 & 12 1.4 &  12 1.3 & 17 1.3 & PMS? & HD 140463\tablenotemark{e}\\ 
77144 & UCL & 15:45:01.83 -40:50:31.0 &  6.45$\pm$1.42 &  8.00$\pm$0.53 &  43 & 86 & G0IV    & 3.778$\pm$0.007 & 0.36$\pm$0.06 & 0.08$\pm$0.05 & 1.8 & 0.17 &   30.6 &   -3.4 & 17 1.2 &  20 1.2 & 23 1.3 & PMS  & HD 140421\\ 
77524 & UCL & 15:49:44.98 -39:25:09.1 &  6.63$\pm$1.93 &  6.63$\pm$0.76 &  96 & 99 & K1-IVe  & 3.705$\pm$0.013 & 0.23$\pm$0.10 &-0.03$\pm$0.10 &-0.2 & 0.32 &   30.5 &   -3.3 &  4 1.4 &   9 1.3 & 10 1.4 & PMS  & HD 141277\tablenotemark{f}\\
77656 & UCL & 15:51:13.73 -42:18:51.3 &  6.52$\pm$1.37 &  7.70$\pm$0.52 & 100 &100 & G5IV    & 3.756$\pm$0.009 & 0.41$\pm$0.06 & 0.52$\pm$0.09 & 1.7 & 0.30 &   30.3 &   -3.8 & 11 1.4 &  12 1.3 & 16 1.3 & PMS  & SB2, HD 141521 \\
80636 & UCL & 16:27:52.34 -35:47:00.4 &  8.54$\pm$1.64 &  6.56$\pm$0.52 &  33 & 82 & G0.5IV  & 3.774$\pm$0.007 & 0.65$\pm$0.07 & 0.39$\pm$0.08 & 1.5 & 0.21 &   30.9 &   -3.3 & 10 1.5 &  10 1.4 & 13 1.5 & PMS  & HD 148187, V1056 Sco\\
81380 & UCL & 16:37:12.87 -39:00:38.1 &  7.27$\pm$1.91 &  4.99$\pm$0.53 &  92 & 99 & G0IV    & 3.777$\pm$0.009 & 0.74$\pm$0.10 & 0.33$\pm$0.09 & 2.5 & 0.14 &$<$30.3 &$<$-4.0 &  9 1.6 &   5 1.7 & 11 1.5 & PMS  & HD 149551\\ 
81447 & UCL & 16:38:05.53 -34:01:10.6 &  5.90$\pm$1.41 &  5.80$\pm$0.52 &  87 & 97 & G0.5IV  & 3.775$\pm$0.005 & 0.78$\pm$0.08 & 0.03$\pm$0.07 & 2.8 & 0.13 &$<$30.2 &$<$-4.3 &  8 1.6 &   5 1.7 & 10 1.6 & PMS? & HD 149735\\ 
\enddata
\tablecomments{
Columns: 
(1) {\it Hipparcos} catalog ID, 
(2) OB subgroup, 
(3) J2000.0 position, 
(4) {\it Hipparcos} astrometric parallax (mas),
(5) Secular parallax estimate (mas) (see \S\ref{dist}),
(6) Membership probability (with $v_{disp}$ = 1 \kms), 
(7) Membership probability (with $v_{disp}$ = 3 \kms),
(8) Spectral type (see \S\ref{spt}),
(9) Effective temperature (see \S\ref{stelpar}),
(10) Luminosity (see \S\ref{calclum}), 
(11) Extinction A$_V$ (see \S\ref{calclum}),
(12) Equivalent Width of H$\alpha$ $\lambda$6562.8 (\AA), 
(13) Corrected EW of \ion{Li}{1} $\lambda$6707.8 (\AA),
(14) X-ray luminosity (erg s$^{-1}$) (see \S\ref{rasstycho}; approximate upper limits assume RASS PSPC detection
limit of 0.05 ct s$^{-1}$ and HR1 = 0),
(15) Logarithm of ratio between X-ray and bolometric luminosities, 
(16) Age (in Myr) and Mass (in M/\msol) using DM97 tracks,
(17) Age (in Myr) and Mass (in M/\msol) using PS01 tracks,
(18) Age (in Myr) and Mass (in M/\msol) using SDF00 tracks,
(19) Class -- PMS = pre-main sequence, PMS? = pre-main sequence? (see \S\ref{membership}),
(20) Notes -- SB = spectroscopic binary.
}
\tablenotetext{a}{HIP 59854 = CCDM J12165-5009AB. Unresolved binary ($\rho = 0.2\arcsec$).}
\tablenotetext{b}{HIP 65517. The Michigan Spectral Survey \citep{Houk78} classifies this star as K0/2(V)+(G) (quality = 3). We 
found it to be much earlier (G1.5), and note that the published $\by$ and $\bvj$ colors support an early G classification.} 
\tablenotetext{c}{HIP 66941 = HD 119022 = Star ``E'' of Soderblom et al.'s (1998) high resolution survey of active southern stars. 
It is the most Li-rich of the very active stars in the Soderblom sample. We did not resolve this tight, equal-brightness binary ($\rho$\,=\,0.2\arcsec; CCDM J13431-6908AB).}
\tablenotetext{d}{HIP 75924 = CCDM J15304-3218AB. Both stars were on the slit ($\rho$\,=\,1.5\arcsec).}
\tablenotetext{e}{HIP 77135 = [KWS97] Lupus 1 26 = CCDM J15450-3412AB. Binary is resolved ($\rho$\,=\,3.4\arcsec) but both were on-slit.}
\tablenotetext{f}{HIP 77524 = [KWS97] TTS 79 = CCDM J15450-3412AB. Unresolved binary ($\rho = 0.2\arcsec$).}

\end{deluxetable}

%****************************************************************************
%****************************************************************************
%****************************************************************************

\clearpage
\begin{deluxetable}{llcccccccccccccrrrll}
\tablewidth{0pt}
\renewcommand{\arraystretch}{.5}
%\tabletypesize{\scriptsize} 
\tabletypesize{\tiny}
\rotate
\tablecaption{Pre-Main Sequence LCC \& UCL \rasstyc\, Members \label{tab_rasstyc_pms}}
\tablehead{
{(1)}& {(2)}     &{(3)} & {(4)}                     & {(5)}        & {(6)}  & {(7)}  & {(8)}  & {(9)}       & {(10)}  & {(11)}  & {(12)}       & {(13)} & {(14)}        & {(15)}       & {(16)}     & {(17)}     & {(18)}     & {(19)}  & {(20)}  \\ 
{ID} & {Name}    &{OB}  & {$\alpha,\delta$(J2000)}  & {$\pi_{sec}$}& {P$_1$}& {P$_3$}& {Spec.}& {log(\teff)}& {\logl} & {A$_V$} & {EW(H$\alpha$)}         & {EW(Li)}   & {log(L$_X$)}  & {log(L$_X$/} & {DM97}     & {PS01}     & {SDF00}    & {Class} & {Names}   \\
{\#} & {TYC}     &{Grp} & {h m s d \arcmin \arcsec} & {(mas)}      & {\%}   & {\%}   & {Type} & {(K)}       & {(dex)} & {(mag)} & {(\AA)}& {(\AA)} & {(erg s$^{-1}$)}& {L$_{bol}$)} & {age,mass} & {age,mass} & {age,mass} & {...}   & {\& Notes} 
}
\startdata
1  & 9212-2011-1 & LCC & 10:57:49.38 -69:13:59.9 &  9.76$\pm$1.01 &  79 &  94 &  K1+IV    & 3.699$\pm$0.010 & 0.02$\pm$0.09 & 0.35$\pm$0.06 & ~ 0.7 & 0.34 & 30.3 & -3.3 &  7 1.2 &  13 1.1&  15 1.2&  PMS  & \\
2  & 8625-388-1  & LCC & 11:32:08.34 -58:03:20.0 & 10.78$\pm$1.21 &  59 &  84 &  G7IV     & 3.747$\pm$0.013 & 0.19$\pm$0.10 & 0.68$\pm$0.13 & ~ 0.4 & 0.45 & 29.9 & -3.7 & 15 1.2 &  19 1.1&  23 1.2&  PMS  & HD 304428; SB2\\  
3  & 8982-3213-1 & LCC & 12:04:48.87 -64:09:55.4 &  8.36$\pm$1.27 &  12 &  49 &  G1IV     & 3.773$\pm$0.005 & 0.44$\pm$0.13 & 0.60$\pm$0.11 & ~ 1.5 & 0.21 & 30.8 & -3.2 & 14 1.3 &  13 1.3&  18 1.3&  PMS  & HD 104919\\  
4  & 8640-2515-1 & LCC & 12:06:13.54 -57:02:16.8 &  6.48$\pm$1.06 &  90 &  97 &  G4IV     & 3.760$\pm$0.007 & 0.15$\pm$0.14 & 1.45$\pm$0.06 & ~ 0.6 & 0.23 & 30.6 & -3.1 & 21 1.1 &  25 1.1&  28 1.2&  PMS  & \\  
5  & 8644-802-1  & LCC & 12:09:41.86 -58:54:45.0 &  9.00$\pm$1.14 &  65 &  88 &  K0IVe    & 3.720$\pm$0.013 & 0.20$\pm$0.11 & 0.28$\pm$0.10 & -0.1  & 0.33 & 30.5 & -3.2 &  7 1.4 &  12 1.2&  15 1.3&  PMS  & \\  
6  & 8644-340-1  & LCC & 12:11:31.43 -58:16:53.2 &  9.29$\pm$0.91 &  95 &  99 &  G9IV     & 3.729$\pm$0.008 & 0.05$\pm$0.09 & 0.28$\pm$0.10 & ~ 0.3 & 0.31 & 30.5 & -3.2 & 14 1.2 &  21 1.1&  24 1.1&  PMS  & PPM 770135\\  
7  & 9231-1566-1 & LCC & 12:11:38.14 -71:10:36.0 & 10.15$\pm$0.68 &  91 &  98 &  G3.5IV   & 3.762$\pm$0.005 & 0.39$\pm$0.06 & 0.48$\pm$0.08 & ~ 1.4 & 0.27 & 30.5 & -3.5 & 13 1.3 &  13 1.3&  18 1.3&  PMS  & HD 105923\\  
8  & 8636-2515-1 & LCC & 12:12:35.75 -55:20:27.3 &  9.24$\pm$0.90 &  50 &  84 &  K0+IV    & 3.717$\pm$0.007 & 0.00$\pm$0.09 & 0.48$\pm$0.12 & ~ 0.2 & 0.34 & 30.3 & -3.2 & 11 1.2 &  19 1.1&  23 1.1&  PMS  & PPM 770145\\  
9  & 8242-1324-1 & LCC & 12:14:34.09 -51:10:12.5 &  9.41$\pm$0.83 &  82 &  96 &  G9IV     & 3.733$\pm$0.008 & 0.01$\pm$0.08 &-0.02$\pm$0.05 & ~ 0.2 & 0.33 & 30.4 & -3.2 & 17 1.1 &  25 1.0&  28 1.1&  PMS  & \\  
10 & 8637-2610-1 & LCC & 12:14:52.31 -55:47:03.6 &  9.72$\pm$1.31 &  62 &  84 &  G6IV     & 3.750$\pm$0.007 & 0.28$\pm$0.12 & 0.87$\pm$0.12 & ~ 0.6 & 0.27 & 30.9 & -2.9 & 13 1.3 &  15 1.2&  20 1.2&  PMS  & HIP 59721\tablenotemark{a}\\  
11 & 8645-1339-1 & LCC & 12:18:27.64 -59:43:12.9 & 10.42$\pm$1.32 &   4 &  32 &  K1.5IVe  & 3.695$\pm$0.010 & 0.03$\pm$0.11 & 0.12$\pm$0.08 &  -0.3 & 0.30 & 30.3 & -3.1 &  6 1.2 &  12 1.2&  14 1.2&  PMS  & \\  
12 & 8641-2187-1 & LCC & 12:18:58.02 -57:37:19.2 &  9.46$\pm$0.74 &  97 &  99 &  G9.5IV   & 3.724$\pm$0.013 & 0.32$\pm$0.07 & 0.49$\pm$0.14 & ~0.1  & 0.35 & 30.6 & -3.2 &  6 1.5 &  10 1.3&  12 1.4&  PMS  & PPM 770205, SB?  \\ 
13 & 8983-98-1   & LCC & 12:19:21.64 -64:54:10.4 &  9.74$\pm$1.13 &  89 &  97 &  K1-IV    & 3.707$\pm$0.010 & 0.26$\pm$0.10 & 0.25$\pm$0.05 & ~ 0.3 & 0.32 & 30.5 & -3.2 &  4 1.5 &   8 1.3&  10 1.4&  PMS  & \\  
14 & 8633-508-1  & LCC & 12:21:16.48 -53:17:44.9 &  9.31$\pm$0.78 &  27 &  77 &  G1.5IV   & 3.770$\pm$0.007 & 0.31$\pm$0.07 & 0.44$\pm$0.07 & ~ 1.6 & 0.21 & 30.7 & -3.3 & 17 1.2 &  20 1.2&  23 1.2&  PMS  & HD 107441\\ 
15 & 8238-1462-1 & LCC & 12:21:55.65 -49:46:12.5 &  9.85$\pm$0.66 &  86 &  98 &  G5.5IV   & 3.754$\pm$0.007 & 0.08$\pm$0.06 & 0.14$\pm$0.06 & ~ 1.5 & 0.28 & 30.2 & -3.4 & 22 1.1 &  28 1.0&  30 1.1&  PMS  & PPM 758910\\ 
16 & 8234-2856-1 & LCC & 12:22:04.30 -48:41:24.9 &  7.96$\pm$0.81 &  85 &  97 &  K0IVe    & 3.721$\pm$0.012 & 0.10$\pm$0.09 & 0.21$\pm$0.07 &  -0.1 & 0.34 & 30.4 & -3.2 & 10 1.3 &  15 1.1&  19 1.2&  PMS  & \\ 
17 & 8633-28-1   & LCC & 12:22:33.23 -53:33:49.0 &  8.07$\pm$0.69 &  53 &  89 &  G0IV     & 3.778$\pm$0.005 & 0.41$\pm$0.08 & 0.41$\pm$0.11 & ~ 2.2 & 0.20 & 30.3 & -3.7 & 16 1.3 &  17 1.2&  20 1.3&  PMS  & SAO 239893\\  
18 & 8641-1281-1 & LCC & 12:23:40.13 -56:16:32.5 &  8.92$\pm$1.19 &  66 &  87 &  K0+IV    & 3.715$\pm$0.017 &-0.09$\pm$0.12 & 0.44$\pm$0.09 & ~ 1.1 & 0.36 & 30.0 & -3.4 & 14 1.1 &  24 1.0&  28 1.0&  PMS  & SB2\\  
19 & 8992-605-1  & LCC & 12:36:38.97 -63:44:43.5 &  9.73$\pm$0.82 &  56 &  88 &  K0+III   & 3.717$\pm$0.017 & 0.25$\pm$0.08 & 0.39$\pm$0.06 & ~ 0.6 & 0.37 & 30.4 & -3.4 &  5 1.5 &  10 1.3&  12 1.3&  PMS? & PPM 779078, SB2\tablenotemark{b}\\  
20 & 8646-166-1  & LCC & 12:36:58.97 -54:12:18.0 &  8.64$\pm$1.18 &  92 &  97 &  K0IV     & 3.721$\pm$0.006 & 0.04$\pm$0.12 & 0.11$\pm$0.05 & ~ 0.7 & 0.32 & 30.3 & -3.4 & 11 1.2 &  18 1.1&  22 1.1&  PMS  & \\  
21 & 8654-1115-1 & LCC & 12:39:37.96 -57:31:40.7 & 10.22$\pm$0.96 &   3 &  39 &  G7.5IV   & 3.742$\pm$0.012 &-0.06$\pm$0.08 & 0.30$\pm$0.07 & ~ 0.1 & 0.26 & 30.4 & -3.1 & 24 1.0 &  34 0.9&  47 1.1&  PMS  & \\  
22 & 8659-2604-1 & LCC & 12:41:18.17 -58:25:56.0 & 10.26$\pm$0.95 &  58 &  87 &  G1.5IVe  & 3.771$\pm$0.011 & 0.14$\pm$0.08 & 0.67$\pm$0.14 &  -0.6 & 0.29 & 30.2 & -3.4 & 24 1.1 &  30 1.1& 300 1.2&  PMS  & HD 110244, SB2 \\  
23 & 8992-420-1  & LCC & 12:44:34.82 -63:31:46.2 &  7.97$\pm$1.19 &  59 &  84 &  K1IVe    & 3.704$\pm$0.012 & 0.25$\pm$0.13 & 0.27$\pm$0.08 &  -0.7 & 0.38 & 30.6 & -3.0 &  4 1.4 &   8 1.3&   9 1.4&  PMS  & HD 311894, EB\tablenotemark{c}\\  
24 & 8249-52-1   & LCC & 12:45:06.76 -47:42:58.2 &  8.34$\pm$0.62 &  94 &  99 &  G8.5IV   & 3.738$\pm$0.011 & 0.13$\pm$0.07 & 0.38$\pm$0.14 & ~ 0.0 & 0.30 & 30.6 & -3.1 & 14 1.2 &  19 1.1&  23 1.1&  PMS  & HD 110817\\  
25 & 7783-1908-1 & LCC & 12:48:07.79 -44:39:16.8 & 10.97$\pm$0.59 &  21 &  75 &  G6IVe    & 3.751$\pm$0.013 & 0.14$\pm$0.05 & 0.18$\pm$0.08 &  -0.1 & 0.28 & 30.6 & -3.1 & 18 1.1 &  23 1.1&  26 1.1&  PMS  & HD 111227\\  
26 & 8655-149-1  & LCC & 12:48:48.18 -56:35:37.8 &  7.56$\pm$0.73 &  56 &  89 &  G5IV     & 3.755$\pm$0.008 & 0.14$\pm$0.09 & 0.53$\pm$0.13 & ~ 1.2 & 0.22 & 30.4 & -3.4 & 20 1.1 &  24 1.1&  27 1.1&  PMS  & PPM 770473\\  
27 & 9245-617-1  & LCC & 12:58:25.58 -70:28:49.2 & 11.73$\pm$0.69 &  80 &  96 &  K0+IV    & 3.714$\pm$0.010 &-0.01$\pm$0.06 & 0.46$\pm$0.12 & ~ 0.0 & 0.37 & 30.3 & -3.3 & 11 1.2 &  18 1.1&  22 1.1&  PMS  & PPM 785798\tablenotemark{d}\\  
28 & 8648-446-1  & LCC & 13:01:50.70 -53:04:58.3 &  9.22$\pm$1.51 &  75 &  88 &  K2-IV    & 3.690$\pm$0.008 &-0.37$\pm$0.14 & 0.55$\pm$0.10 & ~ 0.2 & 0.33 & 30.0 & -3.3 & 19 0.9 &  39 0.8&  41 0.9&  PMS  & \\ 
29 & 8652-1791-1 & LCC & 13:02:37.54 -54:59:36.8 &  6.40$\pm$0.81 &  16 &  67 &  G1IV     & 3.772$\pm$0.006 & 0.35$\pm$0.11 & 0.38$\pm$0.05 & ~ 2.1 & 0.17 & 30.8 & -3.1 & 16 1.2 &  18 1.2&  21 1.3&  PMS  & HD 113180\\  
30 & 8258-1878-1 & LCC & 13:06:40.12 -51:59:38.6 &  8.91$\pm$0.90 &  94 &  95 &  K0IVe    & 3.722$\pm$0.019 &-0.05$\pm$0.09 & 0.17$\pm$0.09 &  -0.3 & 0.34 & 30.2 & -3.4 & 15 1.1 &  24 1.0&  28 1.0&  PMS  & \\  
31 & 8259-689-1  & LCC & 13:14:23.84 -50:54:01.9 &  7.70$\pm$0.81 &  87 &  97 &  G5.5IV   & 3.754$\pm$0.010 & 0.25$\pm$0.10 & 0.27$\pm$0.09 & ~ 1.1 & 0.32 & 30.8 & -2.9 & 15 1.2 &  18 1.1&  22 1.2&  PMS  & \\  
32 & 8649-251-1  & LCC & 13:17:56.94 -53:17:56.2 &  5.99$\pm$1.21 &  56 &  81 &  G1IV     & 3.774$\pm$0.008 & 0.43$\pm$0.18 & 0.22$\pm$0.11 & ~ 1.0 & 0.30 & 30.7 & -3.2 & 14 1.3 &  14 1.3&  19 1.3&  PMS  & SB2\\  
33 & 8248-539-1  & LCC & 13:22:04.46 -45:03:23.1 &  7.16$\pm$0.67 &  71 &  94 &  G0IV     & 3.779$\pm$0.006 & 0.18$\pm$0.08 & 0.22$\pm$0.08 & ~ 2.1 & 0.15 & 30.3 & -3.6 & 26 1.2 &  30 1.1& ... 1.2&  PMS  & HD 116099\\ 
34 & 9246-971-1  & LCC & 13:22:07.54 -69:38:12.3 & 11.57$\pm$0.95 &  82 &  95 &  K1IVe    & 3.702$\pm$0.017 & 0.00$\pm$0.08 & 0.17$\pm$0.07 & -39.9 & 0.37 & 30.2 & -3.2 &  8 1.2 &  14 1.1&  17 1.2&  PMS  & PDS 66, CTT\tablenotemark{e}\\ 
35 & 8663-1375-1 & LCC & 13:34:20.26 -52:40:36.1 &  9.50$\pm$0.66 & 100 & 100 &  G1IV     & 3.774$\pm$0.007 & 0.32$\pm$0.06 & 0.45$\pm$0.10 & ~ 1.7 & 0.22 & 30.5 & -3.4 & 18 1.2 &  21 1.2&  24 1.3&  PMS  & HD 117884, SB?\\ 
36 & 7796-1788-1 & UCL & 13:37:57.29 -41:34:41.9 & 10.23$\pm$0.52 &  49 &  88 &  K0IV     & 3.723$\pm$0.007 & 0.00$\pm$0.05 &-0.07$\pm$0.05 & ~ 0.7 & 0.30 & 30.4 & -3.2 & 14 1.2 &  21 1.0&  25 1.1&  PMS  & SAO 224291\\ 
37 & 8667-283-1  & LCC & 13:43:28.53 -54:36:43.5 & 11.70$\pm$0.75 &   2 &  45 &  G2IV     & 3.769$\pm$0.007 & 0.13$\pm$0.06 & 0.28$\pm$0.12 & ~ 1.7 & 0.20 & 30.6 & -3.2 & 24 1.1 &  30 1.1& 200 1.2&  PMS  & HIP 66963\\ 
38 & 8270-2015-1 & UCL & 13:47:50.55 -49:02:05.5 &  6.75$\pm$0.79 &  73 &  92 &  G8IVe    & 3.740$\pm$0.011 & 0.05$\pm$0.10 & 0.45$\pm$0.13 &  -0.5 & 0.29 & 30.5 & -3.2 & 18 1.1 &  25 1.0&  28 1.1&  PMS  & \\ 
39 & 8263-2453-1 & UCL & 13:52:47.80 -46:44:09.2 &  6.92$\pm$0.57 &  74 &  95 &  G0IV     & 3.778$\pm$0.008 & 0.44$\pm$0.07 & 0.34$\pm$0.08 & ~ 2.4 & 0.18 & 30.8 & -3.3 & 15 1.3 &  15 1.3&  19 1.3&  PMS  & HD 120812\\  
40 & 7811-2909-1 & UCL & 14:02:20.73 -41:44:50.8 &  7.69$\pm$0.71 &  58 &  87 &  G9IV     & 3.733$\pm$0.013 & 0.07$\pm$0.08 & 0.90$\pm$0.12 & ~ 0.2 & 0.23 & 30.3 & -3.3 & 14 1.2 &  21 1.1&  25 1.1&  PMS  & 2E 1359.2-4130?\\ 
41 & 7815-2029-1 & UCL & 14:09:03.58 -44:38:44.4 &  7.05$\pm$0.49 &   9 &  67 &  F9IV     & 3.783$\pm$0.005 & 0.50$\pm$0.06 & 0.38$\pm$0.06 & ~ 3.0 & 0.11 & 30.7 & -3.5 & 14 1.3 &  13 1.3&  18 1.3&  PMS? & HD 123484\\ 
42 & 9244-814-1  & LCC & 14:16:05.67 -69:17:36.0 &  8.15$\pm$0.92 &  11 &  57 &  G1IV     & 3.773$\pm$0.007 & 0.19$\pm$0.10 & 0.62$\pm$0.08 & ~ 2.2 & 0.13 & 30.1 & -3.7 & 23 1.1 &  27 1.1&  58 1.2&  PMS  & HD 124329\\ 
43 & 8282-516-1  & UCL & 14:27:05.56 -47:14:21.8 &  7.57$\pm$0.63 &  89 &  98 &  G7IV     & 3.745$\pm$0.010 & 0.06$\pm$0.08 & 0.17$\pm$0.04 & ~ 1.1 & 0.26 & 30.4 & -3.3 & 19 1.1 &  26 1.0&  29 1.1&  PMS  & \\ 
44 & 7817-622-1  & UCL & 14:28:09.30 -44:14:17.4 &  6.23$\pm$0.71 &  52 &  85 &  G5.5IV   & 3.754$\pm$0.008 & 0.54$\pm$0.10 & 0.33$\pm$0.07 & ~ 1.4 & 0.22 & 30.6 & -3.5 &  8 1.5 &   9 1.4&  12 1.4&  PMS  & HD 126670\\ 
45 & 7813-224-1  & UCL & 14:28:19.38 -42:19:34.1 &  6.27$\pm$0.61 &  87 &  97 &  G3.5IV   & 3.762$\pm$0.008 & 0.33$\pm$0.09 & 0.37$\pm$0.07 & ~ 1.0 & 0.21 & 30.8 & -3.0 & 14 1.3 &  16 1.2&  20 1.2&  PMS  & PPM 760384\\ 
46 & 7814-1450-1 & UCL & 14:37:04.22 -41:45:03.0 &  6.41$\pm$0.70 &  88 &  97 &  G0.5IV   & 3.775$\pm$0.008 & 0.59$\pm$0.10 & 0.18$\pm$0.06 & ~ 1.5 & 0.17 & 30.7 & -3.4 & 11 1.4 &  11 1.4&  15 1.4&  PMS  & HD 128242\tablenotemark{f}\\  
47 & 8683-242-1  & UCL & 14:37:50.23 -54:57:41.1 &  7.59$\pm$0.94 &  20 &  65 &  K0+IV    & 3.715$\pm$0.015 & 0.08$\pm$0.11 & 0.30$\pm$0.06 & ~ 0.1 & 0.32 & 30.6 & -3.0 &  8 1.3 &  14 1.1&  18 1.2&  PMS  & \\  
48 & 8283-264-1  & UCL & 14:41:35.00 -47:00:28.8 &  9.11$\pm$0.52 &  94 &  99 &  G4IV     & 3.759$\pm$0.013 & 0.20$\pm$0.06 & 0.02$\pm$0.07 & ~ 1.2 & 0.23 & 30.9 & -2.8 & 18 1.2 &  22 1.1&  25 1.2&  PMS  & PPM 760547\\ 
49 & 8283-2795-1 & UCL & 14:47:31.77 -48:00:05.7 &  7.68$\pm$0.81 &   1 &  21 &  G2.5IV   & 3.766$\pm$0.008 &-0.05$\pm$0.09 & 0.43$\pm$0.07 & ~ 1.8 & 0.17 & 30.2 & -3.4 &... ... &  44 1.0& ... 1.0&  PMS  & \\ 
50 & 7305-380-1  & UCL & 14:50:25.81 -35:06:48.6 &  5.27$\pm$0.87 &  73 &  90 &  K0IV     & 3.723$\pm$0.015 & 0.52$\pm$0.15 & 0.21$\pm$0.08 & ~ 0.0 & 0.28 & 30.6 & -3.3 &  3 1.8 &   5 1.6&   7 1.7&  PMS  & RX J1450.4-3507\tablenotemark{g}\\ 
51 & 7828-2913-1 & UCL & 14:52:41.98 -41:41:55.2 &  6.89$\pm$0.75 &  84 &  95 &  K1IVe    & 3.701$\pm$0.010 & 0.10$\pm$0.10 & 0.61$\pm$0.10 &  -0.6 & 0.35 & 30.5 & -3.2 &  5 1.3 &  11 1.2&  13 1.3&  PMS  & \\ 
52 & 7310-2431-1 & UCL & 14:57:19.63 -36:12:27.4 &  7.59$\pm$0.61 &  13 &  64 &  G6IV     & 3.750$\pm$0.011 & 0.18$\pm$0.07 & 0.15$\pm$0.06 & ~ 1.4 & 0.25 & 30.3 & -3.4 & 16 1.2 &  20 1.1&  24 1.2&  PMS  & RX J1457.3-3613\tablenotemark{g}\\ 
53 & 7310-503-1  & UCL & 14:58:37.70 -35:40:30.4 &  7.36$\pm$0.77 &  82 &  94 &  K2-IVe   & 3.689$\pm$0.008 & 0.21$\pm$0.09 & 0.23$\pm$0.11 &  -0.3 & 0.37 & 30.3 & -3.4 &  3 1.3 &   6 1.4&   7 1.5&  PMS  & RX J1458.6-3541\tablenotemark{g}\\ 
54 & 7824-1291-1 & UCL & 14:59:22.76 -40:13:12.1 &  8.17$\pm$0.57 &  85 &  97 &  G3IV     & 3.764$\pm$0.008 & 0.32$\pm$0.06 & 0.40$\pm$0.06 & ~ 1.5 & 0.23 & 30.5 & -3.4 & 15 1.2 &  17 1.2&  21 1.2&  PMS  & RX J1459.3-4013\tablenotemark{g}\\ 
55 & 7833-2037-1 & UCL & 15:00:51.88 -43:31:21.0 &  6.14$\pm$0.72 &  78 &  94 &  G9IV     & 3.731$\pm$0.012 & 0.16$\pm$0.11 & 0.30$\pm$0.09 & ~ 0.1 & 0.33 & 30.4 & -3.2 & 11 1.3 &  15 1.1&  20 1.2&  PMS  & RX J1500.8-4331\tablenotemark{g}\\ 
56 & 7829-504-1  & UCL & 15:01:11.56 -41:20:40.6 &  4.67$\pm$0.62 &  94 &  99 &  G0.5IV   & 3.774$\pm$0.008 & 0.64$\pm$0.12 & 0.48$\pm$0.08 & ~ 1.5 & 0.24 & 31.0 & -3.3 & 10 1.5 &  10 1.4&  13 1.4&  PMS  & RX J1501.2-4121, SB?\tablenotemark{g}\\ 
57 & 8297-1613-1 & UCL & 15:01:58.82 -47:55:46.4 &  6.43$\pm$0.62 &  25 &  74 &  G1.5IV   & 3.770$\pm$0.006 & 0.29$\pm$0.09 & 0.22$\pm$0.10 & ~ 2.0 & 0.20 & 30.2 & -3.8 & 18 1.2 &  21 1.2&  24 1.2&  PMS  & \\ 
58 & 7319-749-1  & UCL & 15:07:14.81 -35:04:59.6 &  9.92$\pm$0.82 &  12 &  52 &  G9.5IV   & 3.727$\pm$0.011 &-0.12$\pm$0.08 & 0.44$\pm$0.10 & ~ 1.2 & 0.25 & 30.0 & -3.4 & 21 1.0 &  33 0.9&  38 1.0&  PMS  & RX J1507.2-3505\tablenotemark{h}\\
59 & 7833-2400-1 & UCL & 15:08:37.75 -44:23:16.9 &  5.55$\pm$0.72 &  81 &  95 &  G1.5IVe  & 3.770$\pm$0.011 & 0.29$\pm$0.12 & 0.13$\pm$0.11 &  -0.8 & 0.27 & 30.9 & -2.9 & 18 1.2 &  21 1.2&  24 1.2&  PMS  & RX J1508.6-4423, SB2\tablenotemark{h}\\
60 & 7833-2559-1 & UCL & 15:08:38.50 -44:00:52.1 &  7.46$\pm$0.71 &  85 &  96 &  G1.5IV   & 3.771$\pm$0.009 & 0.20$\pm$0.09 & 0.11$\pm$0.07 & ~ 1.2 & 0.24 & 30.4 & -3.3 & 21 1.1 &  26 1.1&  30 1.2&  PMS  & RX J1508.7-4400\tablenotemark{h}\\
61 & 8294-2230-1 & UCL & 15:12:50.18 -45:08:04.5 &  6.61$\pm$0.72 & 100 & 100 &  G5IV     & 3.756$\pm$0.008 & 0.19$\pm$0.10 & 0.27$\pm$0.07 & ~ 1.7 & 0.24 & 30.6 & -3.1 & 18 1.2 &  22 1.1&  25 1.2&  PMS  & RX J1512.8-4508A\tablenotemark{h}\\ 
62 & 8694-1685-1 & UCL & 15:18:01.74 -53:17:28.8 &  9.74$\pm$0.93 &  14 &  60 &  G7IV     & 3.746$\pm$0.009 & 0.08$\pm$0.09 & 0.77$\pm$0.07 & ~ 1.2 & 0.27 & 30.4 & -3.3 & 19 1.1 &  25 1.0&  28 1.1&  PMS  &    \\
63 & 7822-158-1  & UCL & 15:18:26.91 -37:38:02.1 &  7.89$\pm$0.86 &  97 &  99 &  G9IV     & 3.729$\pm$0.016 & 0.05$\pm$0.10 & 0.72$\pm$0.08 & ~ 0.4 & 0.26 & 30.4 & -3.0 & 14 1.2 &  21 1.1&  24 1.1&  PMS  & RX J1518.5-3738\tablenotemark{h}\\
64 & 8295-1530-1 & UCL & 15:25:59.65 -45:01:15.8 &  6.73$\pm$0.73 &  40 &  77 &  G8IV     & 3.740$\pm$0.012 &-0.02$\pm$0.10 & 0.19$\pm$0.05 & ~ 1.1 & 0.26 & 30.1 & -3.5 & 21 1.0 &  30 1.0&  35 1.1&  PMS  & RX J1526.0-4501\tablenotemark{h}\\
65 & 7326-928-1  & UCL & 15:29:38.58 -35:46:51.3 &  7.39$\pm$0.71 &  93 &  98 &  K0+IV    & 3.718$\pm$0.010 & 0.17$\pm$0.09 & 0.16$\pm$0.05 & ~ 0.1 & 0.25 & 30.3 & -3.4 &  7 1.4 &  12 1.2&  15 1.2&  PMS  & RX J1529.6-3546\tablenotemark{h}\\
66 & 7327-1934-1 & UCL & 15:37:02.14 -31:36:39.8 &  7.41$\pm$0.59 &  32 &  79 &  G6IV     & 3.750$\pm$0.009 & 0.42$\pm$0.07 & 0.43$\pm$0.05 & ~ 0.4 & 0.23 & 30.9 & -3.0 &  9 1.4 &  11 1.3&  15 1.3&  PMS  & SAO 206807\tablenotemark{i}\\
67 & 7840-1280-1 & UCL & 15:37:11.30 -40:15:56.8 &  6.11$\pm$0.67 &  99 & 100 &  G8.5IVe  & 3.736$\pm$0.014 & 0.25$\pm$0.10 & 0.40$\pm$0.10 &  -0.9 & 0.30 & 30.7 & -3.2 & 10 1.3 &  13 1.2&  17 1.2&  PMS  & HIP 76477\tablenotemark{h}\\
68 & 7848-1659-1 & UCL & 15:38:43.06 -44:11:47.4 &  8.04$\pm$0.58 &  82 &  96 &  G8.5IV   & 3.736$\pm$0.008 & 0.08$\pm$0.07 & 0.62$\pm$0.05 & ~ 0.5 & 0.27 & 30.3 & -3.4 & 15 1.2 &  21 1.1&  25 1.1&  PMS  & RX J1538.7-4411\tablenotemark{h}\\
69 & 6785-510-1  & UCL & 15:39:24.41 -27:10:21.9 &  7.89$\pm$0.61 &  72 &  93 &  G5IV     & 3.755$\pm$0.007 & 0.46$\pm$0.07 & 0.28$\pm$0.06 & ~ 1.7 & 0.21 & 30.7 & -3.3 &  9 1.4 &  11 1.3&  15 1.4&  PMS  & HIP 76673\tablenotemark{j}\\
70 & 7331-782-1  & UCL & 15:44:03.77 -33:11:11.2 &  8.08$\pm$0.86 &  99 & 100 &  K0IVe    & 3.723$\pm$0.013 & 0.01$\pm$0.10 & 0.47$\pm$0.06 &  -1.1 & 0.30 & 30.2 & -3.3 & 13 1.2 &  21 1.1&  25 1.1&  PMS  & \\
71 & 7845-1174-1 & UCL & 15:45:52.25 -42:22:16.5 &  7.71$\pm$0.58 &  32 &  79 &  K2-IVe   & 3.690$\pm$0.007 & 0.12$\pm$0.07 & 0.80$\pm$0.08 &  -0.8 & 0.39 & 30.9 & -2.9 &  4 1.3 &   8 1.3&  10 1.3&  PMS  & RX J1545.9-4222\tablenotemark{h}\\ 
72 & 8317-551-1  & UCL & 15:46:51.79 -49:19:04.7 &  7.55$\pm$0.59 &  96 &  99 &  G7.5IV   & 3.744$\pm$0.007 & 0.21$\pm$0.07 & 0.29$\pm$0.08 & ~ 1.5 & 0.26 & 30.5 & -3.3 & 13 1.2 &  17 1.1&  21 1.2&  PMS  & HD 329929\\
73 & 7842-250-1  & UCL & 15:56:59.05 -39:33:43.1 &  5.74$\pm$0.70 &  99 & 100 &  G9.5IV   & 3.726$\pm$0.007 & 0.21$\pm$0.11 & 0.35$\pm$0.06 & ~ 1.2 & 0.21 & 30.5 & -3.4 &  8 1.4 &  12 1.2&  16 1.2&  PMS  & \\
74 & 7333-1260-1 & UCL & 16:01:07.93 -32:54:52.5 &  7.60$\pm$0.55 &  87 &  97 &  G0IV     & 3.779$\pm$0.006 & 0.33$\pm$0.06 & 0.15$\pm$0.07 & ~ 2.3 & 0.11 & 30.6 & -3.4 & 18 1.2 &  22 1.2&  25 1.3&  PMS  & HD 143358\\
75 & 7333-719-1  & UCL & 16:01:08.97 -33:20:14.2 &  5.69$\pm$0.74 &  64 &  89 &  G5IV     & 3.756$\pm$0.012 & 0.41$\pm$0.12 & 0.16$\pm$0.06 & ~ 0.7 & 0.26 & 30.6 & -3.1 & 11 1.4 &  12 1.3&  16 1.3&  PMS  & RX J1601.1-3320\tablenotemark{h}\\
76 & 7863-1629-1 & UCL & 16:03:45.37 -43:55:49.2 &  5.63$\pm$0.51 &  62 &  92 &  G9.5IV   & 3.725$\pm$0.014 & 0.75$\pm$0.08 & 0.51$\pm$0.06 & ~ 0.7 & 0.35 & 31.2 & -3.1 &  2 2.1 &   4 1.8&   4 2.0&  PMS  & HIP 78684\tablenotemark{h,k}\\
77 & 7855-1106-1 & UCL & 16:03:52.50 -39:39:01.3 &  7.14$\pm$0.79 &  83 &  95 &  K2-IVe   & 3.687$\pm$0.010 & 0.09$\pm$0.10 & 0.18$\pm$0.06 &  -0.4 & 0.38 & 30.4 & -3.2 &  4 1.2 &   8 1.3&  10 1.3&  PMS  & RX J1603.8-3938, SB2\tablenotemark{h}\\
78 & 7851-1-1    & UCL & 16:05:45.00 -39:06:06.5 &  7.69$\pm$0.75 &  61 &  87 &  G6.5IV   & 3.749$\pm$0.010 & 0.13$\pm$0.09 & 0.19$\pm$0.05 & ~ 0.3 & 0.32 & 30.5 & -3.1 & 18 1.1 &  23 1.1&  26 1.1&  PMS  & RX J1605.8-3905\tablenotemark{h}\\
79 & 7355-317-1  & UCL & 16:13:58.02 -36:18:13.4 &  8.10$\pm$0.71 &  90 &  97 &  G9IVe    & 3.732$\pm$0.014 &-0.13$\pm$0.08 & 0.31$\pm$0.09 &  -0.5 & 0.27 & 30.4 & -2.9 & 24 1.0 &  37 0.9&  45 1.0&  PMS  & \tablenotemark{l}\\ 
80 & 8319-1687-1 & UCL & 16:14:52.01 -50:26:18.5 &  7.77$\pm$0.72 &  81 &  95 &  G9.5IV   & 3.726$\pm$0.010 & 0.34$\pm$0.08 & 0.39$\pm$0.07 & ~ 0.6 & 0.32 & 30.6 & -3.1 &  6 1.5 &  10 1.3&  12 1.4&  PMS  & CD-50 10271\\ 
81 & 7852-51-1   & UCL & 16:18:38.56 -38:39:11.8 &  9.30$\pm$0.54 &   5 &  57 &  F9IV     & 3.780$\pm$0.006 & 0.33$\pm$0.05 & 0.32$\pm$0.04 & ~ 2.6 & 0.13 & 30.3 & -3.8 & 19 1.2 &  22 1.2&  26 1.3&  PMS  & HIP 79908\\
82 & 7857-648-1  & UCL & 16:21:12.19 -40:30:20.6 &  6.43$\pm$0.54 &   1 &  41 &  G8IV     & 3.738$\pm$0.007 & 0.23$\pm$0.08 & 0.69$\pm$0.06 & ~ 1.4 & 0.25 & 30.5 & -3.3 & 11 1.3 &  14 1.2&  19 1.2&  PMS  & RX J1621.2-4030\tablenotemark{i}\\
83 & 7857-514-1  & UCL & 16:23:29.55 -39:58:00.8 &  5.91$\pm$0.72 &  91 &  97 &  G3IV     & 3.764$\pm$0.007 & 0.11$\pm$0.11 & 0.95$\pm$0.08 & ~ 2.0 & 0.20 & 30.4 & -3.4 & 23 1.1 &  30 1.1&  66 1.2&  PMS? & RX J1623.5-3938\tablenotemark{i} \\
84 & 7853-227-1  & UCL & 16:27:30.55 -37:49:21.6 &  5.55$\pm$0.85 &  66 &  87 &  G9.5IV   & 3.726$\pm$0.010 & 0.21$\pm$0.14 & 0.50$\pm$0.06 & ~ 0.6 & 0.35 & 30.5 & -3.3 &  8 1.4 &  12 1.2&  16 1.2&  PMS  & \\
85 & 7353-2640-1 & UCL & 16:31:42.03 -35:05:17.2 &  7.01$\pm$0.69 &  92 &  98 &  G7.5IV   & 3.742$\pm$0.009 & 0.05$\pm$0.09 & 0.33$\pm$0.05 & ~ 1.2 & 0.24 & 30.4 & -3.3 & 19 1.1 &  25 1.0&  28 1.1&  PMS  & \\
86 & 7349-2191-1 & UCL & 16:35:35.99 -33:26:34.7 &  5.22$\pm$0.69 &   7 &  52 &  K2-IV    & 3.687$\pm$0.007 & 0.35$\pm$0.12 & 0.34$\pm$0.06 & ~ 0.1 & 0.35 & 30.9 & -3.0 &  2 1.3 &   4 1.5&   5 1.6&  PMS  & PPM 747873\\
87 & 7858-830-1  & UCL & 16:39:59.30 -39:24:59.2 &  4.63$\pm$0.75 & 100 & 100 &  G4IV     & 3.760$\pm$0.010 & 0.74$\pm$0.14 & 0.27$\pm$0.07 & ~ 1.5 & 0.24 & 30.7 & -3.3 &  6 1.8 &   5 1.7&   9 1.6&  PMS  & HD 321857\\
88 & 7871-1282-1 & UCL & 16:42:24.00 -40:03:29.7 &  5.02$\pm$0.54 &  92 &  98 &  G1IV     & 3.772$\pm$0.011 & 0.92$\pm$0.10 & 0.74$\pm$0.08 & ~ 0.3 & 0.18 & 30.7 & -3.7 &  5 1.9 &   4 1.9&   7 1.8&  PMS  & HD 150372\\
\enddata
\tablecomments{Columns:						       
(1) short ID, 						       
(2) Tycho-2 name,
(3) OB subgroup, 
(4) J2000.0 position, 
(5) Secular parallax estimate (mas) (see \S\ref{dist}),
(6) Membership probability (with $v_{disp}$ = 1 \kms), 
(7) Membership probability (with $v_{disp}$ = 3 \kms),
(8) Spectral type (see \S\ref{spt}),
(9) Effective temperature (see \S\ref{stelpar}),
(10) Luminosity (see \S\ref{calclum}), 
(11) Extinction A$_V$ (see \S\ref{calclum}),
(12) Equivalent Width of H$\alpha$ $\lambda$6562.8 (\AA) (see \S\ref{Halpha}), 
(13) Corrected EW of \ion{Li}{1} $\lambda$6707.8 (\AA) (see \S\ref{lithium}) ,
(14) X-ray luminosity (erg s$^{-1}$) (see \S\ref{rasstycho}),
(15) Logarithm of ratio between X-ray and bolometric luminosities, 
(16) Age (in Myr) and Mass (in M/\msol) using DM97 tracks,
(17) Age (in Myr) and Mass (in M/\msol) using PS01 tracks,
(18) Age (in Myr) and Mass (in M/\msol) using SDF00 tracks,
(19) Class -- PMS = pre-main sequence, PMS? = pre-main sequence? (see \S\ref{membership}),
(20) Notes -- SB = spectroscopic binary.}																	       
\tablenotetext{a}{Star \#10 = HIP 59721 is a common proper motion pair ($\rho$\,=\,$24\arcsec$) with 
HD 106444 = HIP 59716 (F5V, $\pi$ = 9.92\,$\pm$\,2.53).}
\tablenotetext{b}{Star \#19 = Einstein Slew Survey source 1ES 1233-63.4.}								       
\tablenotetext{c}{Star \#23 = HD 311894 = 2E 1241.6-6315 = Eclipsing binary discovered in The All Sky 
Automated Survey \citep{Pojmanski98}: ASAS J124435-6331.8 (Per. = 2.6 days).}
\tablenotetext{d}{Star \#27 = 2E 1255.1-7012 = EUVE J1258-70.4.}											       
\tablenotetext{e}{Star \#34 = PDS 66 = Hen 3-892 = IRAS 13185-6922. This is the lone classical T Tauri 
star identified in this survey. [\ion{O}{1}] $\lambda$6300 is seen in emission (EW = 0.2\AA).}			       
\tablenotetext{f}{Star \#46 = CCDM J1437-4145AB. Unresolved binary ($\rho = 0.4\arcsec$).}							       
\tablenotetext{g}{Young {\it ROSAT} star identified by \citet{Wichmann97GB}}											       
\tablenotetext{h}{Young {\it ROSAT} star identified by \citet{Krautter97}}											       
\tablenotetext{i}{Star \#66 = CCDM J15370-3127A = RX J1537.0-3136 = 2E 1533.9-3126?. 
Our spectrum is of the bright (V = 10) primary; the BC components (both V = 13) are 4$\arcsec\,$ away, 
and off-slit.
\tablenotetext{j}{Star \#69 = CCDM J15394-2710AB. Unresolved binary ($\rho = 0.4\arcsec$).}		
\tablenotetext{k}{Star \#76 = CCDM J16038-4356AB. Unresolved binary ($\rho = 0.3\arcsec$).}
\tablenotetext{l}{Star \#79. Faint companion off-slit ($\rho \simeq 4\arcsec$).}
}
\end{deluxetable}

%****************************************************************************
%****************************************************************************

%****************************************************************************
%****************************************************************************

\clearpage
\begin{deluxetable}{lcccccccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\rotate
\tablecaption{\rasstyc\, \& {\it Hipparcos} Stars Rejected as Sco-Cen Members \label{tab_others}}
\tablehead{
{(1)}         &         {(2)}           & {(3)}  & {(4)}  & {(5)} & {(6)}        & {(7)} & {(8)}       & {(9)}\\
{Name}        &{$\alpha,\delta$(J2000)} & {P$_1$}& {P$_3$}& {SpT} & {EW(H$\alpha$)} & {EW(Li)}  & {log(L$_X$/}& {Type}\\
{}            &{h m s d \arcmin \arcsec}& {\%}   & {\%}   & {...} & {(\AA)}& {(\AA)}& {L$_{bol}$)}& {...} }
\startdata
TYC 8222-105-1  & 11:35:03.76 -48:50:22.0 &  71 & 93 & F8.5V    & 2.7 &0.19 & -3.4    & ZAMS \\
TYC 8982-3046-1 & 12:04:14.42 -64:18:51.7 &  97 & 99 & G1V      & 2.0 &0.20 & -3.1    & ZAMS \\
TYC 8990-701-1  & 13:13:28.11 -60:00:44.6 &   9 & 48 & F9V      & 2.2 &0.11 & -3.4    & ZAMS \\
TYC 8285-847-1  & 14:16:57.91 -49:56:42.3 &  43 & 87 & G2.5IV   & 2.2 &0.00 & -3.9    & subgiant (CAB)\\ 
TYC 7833-1106-1 & 15:08:00.55 -43:36:24.9 &   4 & 53 & G2IV     & 0.6 &0.00 & -3.5    & active subgiant\\ 
TYC 8293-92-1   & 15:09:27.93 -46:50:57.2 &  28 & 71 & K0IV     & 0.7 &0.05 & -3.4    & active subgiant\\ 
TYC 7318-593-1  & 15:31:21.93 -33:29:39.5 &  94 & 98 & G9.5V    & 0.0 &0.15 & -3.3    & active dwarf   \\ 
TYC 7858-526-1  & 16:38:38.47 -39:33:03.5 &  98 &100 & F8.5IV   & 2.5 &0.02 & -4.0    & active subgiant (CAB) \\ 
HIP 63797       & 13:04:30.96 -65:55:18.5 &   9 & 73 & G3.5IV   & 2.4 &0.00 & $<$-4.5 & subgiant  \\ 
HIP 65423       & 13:24:35.12 -55:57:24.2 &  99 &100 & G0V      & 2.1 &0.18 & -3.6    & ZAMS\tablenotemark{a}\\
HIP 68726       & 14:04:07.12 -37:15:50.5 &  60 & 93 & G0.5III  & 1.9 &0.00 & $<$-5.1 & giant \\ 
HIP 72070       & 14:44:30.96 -39:59:20.6 &  62 & 91 & G1V      & 2.6 &0.16 & $<$-4.2 & ZAMS  \\
HIP 74501       & 15:13:29.22 -55:43:54.6 &   3 & 61 & G1.5III  & 2.4 &0.03 & $<$-4.9 & giant \\
HIP 77015       & 15:43:29.86 -38:57:38.6 &  61 & 91 & G0.5V    & 2.8 &0.06 & $<$-4.1 & dwarf  \\
HIP 79610       & 16:14:43.02 -38:38:43.5 &  37 & 74 & G0.5V    & 2.7 &0.03 & $<$-4.2 & dwarf  \\
HIP 81775       & 16:42:10.36 -31:30:15.0 &  14 & 67 & G1IV     & 2.8 &0.04 & $<$-4.1 & subgiant \\ 
\enddata
\tablecomments{
Columns:
(1) Name from Tycho-2 or {\it Hipparcos} catalogs,
(2) J2000.0 position,
(3) Membership probability (with $v_{disp}$ = 1 \kms),
(4) Membership probability (with $v_{disp}$ = 3 \kms),
(5) Spectral type (see \S\ref{spt}),
(6) Equivalent width of H$\alpha$ $\lambda$6562.8 (\AA), 
(7) Corrected EW of \ion{Li}{1} $\lambda$6707.8 (\AA),
(8) Logarithm of ratio between X-ray and bolometric luminosities (approximate upper limits assume RASS 
PSPC detection limit of 0.05 ct s$^{-1}$ and HR1 = 0),
(9) Class of object
}

\tablenotetext{a}{HIP 65423 = HD 116402. \citet{Cutispoto02} measure EW(Li) = 220 m\AA, and $v$sin$i$ =
35 \kms.}

\end{deluxetable}

%****************************************************************************
%****************************************************************************
%****************************************************************************

 \clearpage
\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\setlength{\tabcolsep}{0.01in} 
\tablecaption{Age Estimates of LCC \& UCL \label{tab_age}}
\tablehead{
{Ref.} & {Tracks} & {method} & {age(LCC)} & {age(UCL)} \\
{}     & {}       & {}        & {(Myr)}    & {(Myr)} 
}
\startdata
1   & 4    & pre-MS  & 17\,$\pm$\,1& 15\,$\pm$\,1\\
1   & 5    & pre-MS  & 21\,$\pm$\,2& 19\,$\pm$\,1\\
1   & 6    & pre-MS  & 23\,$\pm$\,2& 22\,$\pm$\,1\\
\tableline 
1   & 7    & turn-off& 16\,$\pm$\,1& 17\,$\pm$\,1\\ 
\tableline 
2   & 8    & turn-off& 11-12       & 14-15       \\
3   & 8,9  & turn-off& 10-11       & 12-13       \\
\tableline
\enddata
\tablecomments{Uncertainties are standard errors of
the mean. Pre-MS age estimates exclude known SBs and stars with \logt\,$<$ 3.73, which
bias the calculated ages. The turn-off ages from this work are determined using only 
early-B stars classified as members by \citet{deZeeuw99}.} 
\tablerefs{(1) this work, (2) \citet{deGeus89}, (3) \citet{deZeeuw85}, 
(4) \citet{D'Antona97}, (5) \citet{Palla01}, (6) \citet{Siess00},
(7) \citet{Bertelli94}, (8) \citet{Maeder81}, (9) Cogan (priv. comm.) 
}
\end{deluxetable}
	
%****************************************************************************
%****************************************************************************
%****************************************************************************

 \clearpage
\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\setlength{\tabcolsep}{0.01in} 
\tablecaption{Revised Luminosity Classes of Standard Stars \label{tab_stan_new}}
\tablehead{
{Star}  & {Published}  & {\logg}     & {Sr/Fe} & {HRD } & {adopted}\\
{}      & {Lum. class} & {estimates} & {class} & {pos.} & {Lum. class} 
}
\startdata
HR 5072 & V            & 3.8-3.9 (IV-V)  & IV-V    & IV-V   & IV-V \\
HR 4995 & IV-V         & 3.0-3.7 (III/IV)& IV      & IV     & IV   \\ 
HR 5409 & IV           & 3.3-3.9 (III/IV)& III-IV  & III-IV & III-IV \\
HR 6608 & IIIb         & ...             & IV      & IV     & IV \\
\tableline
\enddata
\tablecomments{Published luminosity classes from \citet{Keenan89}.
The range of published \logg\, estimates come from the compilation of \citet{Cayrel01}.
``Sr/Fe class'' is from measuring the \ion{Fe}{1}\,$\lambda$4071/\ion{Sr}{2}\,$\lambda$4071 
ratio in our spectra and intercomparison to the spectral standards in Table \ref{tab_stan}
(see Fig. \ref{fig:srfe}).
The luminosity class from the HRD position uses the V and $\bvj$ data from {it Hipparcos}
and the standard relations from Appendix B of \citet{Gray91}.
}

\end{deluxetable}
